A synthetic approach to Markov kernels, conditional independence and theorems on sufficient statistics

We develop Markov categories as a framework for synthetic probability and statistics, following work of Golubtsov as well as Cho and Jacobs. This means that we treat the following concepts in purely abstract categorical terms: conditioning and disintegration; various versions of conditional independence and its standard properties; conditional products; almost surely; sufficient statistics; versions of theorems on sufficient statistics due to Fisher--Neyman, Basu, and Bahadur. Besides the conceptual clarity offered by our categorical setup, its main advantage is that it provides a uniform treatment of various types of probability theory, including discrete probability theory, measure-theoretic probability with general measurable spaces, Gaussian probability, stochastic processes of either of these kinds, and many others.

==> 2of3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5.5, -1) {$g$};
		\node [style=bn] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=bn] (8) at (0, 0) {};
		\node [style=morphism] (9) at (-1, 1) {$f$};
		\node [style=none] (10) at (1, 1) {};
		\node [style=morphism] (11) at (1, 1) {$f$};
		\node [style=none] (12) at (-6.5, 2.5) {};
		\node [style=none] (13) at (-4.5, 2.5) {};
		\node [style=morphism] (14) at (-1, 2.25) {$g$};
		\node [style=morphism] (15) at (1, 2.25) {$g$};
		\node [style=none] (16) at (-3, 0) {$=$};
		\node [style=morphism] (18) at (-5.5, -2.25) {$f$};
		\node [style=none] (19) at (-5.5, -3) {};
		\node [style=none] (20) at (-1, 3) {};
		\node [style=none] (21) at (1, 3) {};
		\node [style=none] (22) at (3, 0) {$=$};
		\node [style=none] (23) at (6, -3) {};
		\node [style=bn] (24) at (6, 0) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (7, 1) {};
		\node [style=none] (27) at (7, 1) {};
		\node [style=morphism] (28) at (5, 1.5) {$g$};
		\node [style=morphism] (29) at (7, 1.5) {$g$};
		\node [style=none] (30) at (5, 3) {};
		\node [style=none] (31) at (7, 3) {};
		\node [style=morphism] (32) at (6, -1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=180] (8) to (9);
		\draw [style=none, in=270, out=0] (8) to (10.center);
		\draw (14) to (9);
		\draw (15) to (11);
		\draw (0) to (18);
		\draw (18) to (19.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (4.center);
		\draw (20.center) to (14);
		\draw (21.center) to (15);
		\draw [style=none, bend left=45] (24) to (25.center);
		\draw [style=none, bend right=45] (24) to (26.center);
		\draw (28) to (25.center);
		\draw (29) to (27.center);
		\draw (30.center) to (28);
		\draw (31.center) to (29);
		\draw (32) to (24);
		\draw (32) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ancillary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0.75) {$s$};
		\node [style=morphism] (1) at (-2, -0.75) {$p$};
		\node [style=none] (2) at (-2, -1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=state] (5) at (2, 0.75) {$\psi$};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=bn] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (0) to (3.center);
		\draw (6.center) to (5);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> asdeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.5, -1) {};
		\node [style=bn] (1) at (3, 0.5) {};
		\node [style=morphism] (5) at (2, 1.75) {$f$};
		\node [style=morphism] (6) at (4, 1.75) {$f$};
		\node [style=bn] (7) at (-3.25, -1) {};
		\node [style=bn] (8) at (-5, 1.5) {};
		\node [style=none] (9) at (-6, 2.5) {};
		\node [style=none] (10) at (-4, 2.5) {};
		\node [style=none] (11) at (-4, 2.5) {};
		\node [style=none] (12) at (2, 3) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (-6, 3) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-5, 0.25) {$f$};
		\node [style=none] (18) at (4.5, -3) {};
		\node [style=none] (19) at (-3.25, -3) {};
		\node [style=morphism] (20) at (-3.25, -2) {$p$};
		\node [style=morphism] (21) at (4.5, -2) {$p$};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (24) at (6.5, 1) {};
		\node [style=none] (25) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=180] (0) to (1);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw [in=-90, out=-180, looseness=1.25] (7) to (17);
		\draw [in=-90, out=90, looseness=1.25] (17) to (8);
		\draw (7) to (20);
		\draw (20) to (19.center);
		\draw (18.center) to (21);
		\draw (21) to (0);
		\draw (25.center) to (24.center);
		\draw [in=0, out=-90] (24.center) to (0);
		\draw [in=-90, out=0] (7) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=-90, out=-180] (1) to (5);
		\draw [in=-90, out=0] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> asdeterministic_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-8, -1) {};
		\node [style=bn] (1) at (-9.75, 1.5) {};
		\node [style=none] (2) at (-10.75, 2.5) {};
		\node [style=none] (3) at (-8.75, 2.5) {};
		\node [style=none] (4) at (-8.75, 2.5) {};
		\node [style=none] (5) at (-10.75, 3) {};
		\node [style=none] (6) at (-8.75, 3) {};
		\node [style=none] (7) at (-4.75, 0) {$=$};
		\node [style=morphism] (8) at (-9.75, 0.25) {$g$};
		\node [style=none] (9) at (-8, -3) {};
		\node [style=morphism] (10) at (-8, -2) {$f$};
		\node [style=none] (11) at (-6.75, 0.25) {};
		\node [style=none] (12) at (-6.75, 3) {};
		\node [style=bn] (13) at (0, -2) {};
		\node [style=bn] (14) at (-1.25, 1.75) {};
		\node [style=none] (15) at (-2.25, 3) {};
		\node [style=none] (16) at (-0.25, 3) {};
		\node [style=none] (17) at (-0.25, 3) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=morphism] (23) at (1.25, 0.25) {$f$};
		\node [style=none] (24) at (1.25, 3) {};
		\node [style=morphism] (25) at (-1.25, 0.75) {$g$};
		\node [style=none] (26) at (3.75, 0) {$=$};
		\node [style=bn] (27) at (7, -2) {};
		\node [style=none] (29) at (5.75, -0.75) {};
		\node [style=morphism] (31) at (7.25, 0.5) {$f$};
		\node [style=none] (32) at (5.75, 3) {};
		\node [style=none] (33) at (7.25, 3) {};
		\node [style=none] (34) at (7, -3) {};
		\node [style=morphism] (35) at (9.25, 0.5) {$f$};
		\node [style=none] (36) at (9.25, 3) {};
		\node [style=bn] (37) at (8.25, -0.75) {};
		\node [style=morphism] (38) at (-1.25, -0.75) {$f$};
		\node [style=morphism] (39) at (5.75, 2) {$g$};
		\node [style=morphism] (40) at (7.25, 2) {$g$};
		\node [style=morphism] (41) at (5.75, 0.5) {$f$};
		\node [style=none] (42) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=-180, looseness=1.25] (0) to (8);
		\draw [in=-90, out=90, looseness=1.25] (8) to (1);
		\draw (0) to (10);
		\draw (10) to (9.center);
		\draw [in=-90, out=0] (0) to (11.center);
		\draw (11.center) to (12.center);
		\draw [style=none, in=270, out=180] (14) to (15.center);
		\draw [style=none, in=270, out=0] (14) to (16.center);
		\draw [in=-90, out=0] (13) to (23);
		\draw (23) to (24.center);
		\draw (14) to (25);
		\draw (13) to (21.center);
		\draw (35) to (36.center);
		\draw [in=0, out=-90] (37) to (27);
		\draw (27) to (34.center);
		\draw [in=-90, out=0] (37) to (35);
		\draw [bend right=45] (29.center) to (27);
		\draw [in=180, out=-90] (38) to (13);
		\draw (38) to (25);
		\draw (32.center) to (39);
		\draw (40) to (31);
		\draw (40) to (33.center);
		\draw (41) to (29.center);
		\draw (41) to (39);
		\draw [in=180, out=-90] (42.center) to (37);
		\draw (31) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> asdeterministic_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (8.5, -1) {};
		\node [style=bn] (1) at (7, 0.5) {};
		\node [style=none] (2) at (6, 1.75) {};
		\node [style=none] (3) at (8, 1.75) {};
		\node [style=none] (4) at (8, 1.75) {};
		\node [style=morphism] (5) at (6, 1.75) {$g$};
		\node [style=morphism] (6) at (8, 1.75) {$g$};
		\node [style=none] (7) at (6, 3) {};
		\node [style=none] (8) at (8, 3) {};
		\node [style=none] (9) at (8.5, -3) {};
		\node [style=morphism] (10) at (8.5, -2) {$f$};
		\node [style=none] (11) at (10.5, 1) {};
		\node [style=none] (12) at (10.5, 3) {};
		\node [style=none] (13) at (-12.5, 0) {$=$};
		\node [style=none] (24) at (-4.5, 0) {$=$};
		\node [style=bn] (25) at (-0.5, -1) {};
		\node [style=morphism] (26) at (-2, 0.5) {$g$};
		\node [style=morphism] (27) at (0, 1.5) {$g$};
		\node [style=none] (28) at (-2, 3) {};
		\node [style=none] (29) at (-0.5, -3) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=bn] (31) at (1, 0.5) {};
		\node [style=none] (32) at (2, 3) {};
		\node [style=none] (33) at (0, 3) {};
		\node [style=morphism] (34) at (-0.5, -2) {$f$};
		\node [style=none] (35) at (4, 0) {$=$};
		\node [style=bn] (36) at (-9, -2) {};
		\node [style=none] (37) at (-10.25, -0.75) {};
		\node [style=none] (38) at (-8.75, 1) {};
		\node [style=none] (39) at (-10.25, 3) {};
		\node [style=none] (40) at (-8.75, 3) {};
		\node [style=none] (41) at (-9, -3) {};
		\node [style=none] (43) at (-6.75, 3) {};
		\node [style=morphism] (44) at (-7.75, -0.75) {$f$};
		\node [style=morphism] (45) at (-10.25, 1.75) {$g$};
		\node [style=morphism] (46) at (-8.75, 1.75) {$g$};
		\node [style=morphism] (47) at (-10.25, 0.25) {$f$};
		\node [style=bn] (48) at (-7.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=180] (0) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
		\draw (9.center) to (10);
		\draw (10) to (0);
		\draw (12.center) to (11.center);
		\draw [in=0, out=-90] (11.center) to (0);
		\draw (28.center) to (26);
		\draw [in=180, out=-90] (27) to (31);
		\draw [in=180, out=-90] (26) to (25);
		\draw [in=-90, out=0] (31) to (30.center);
		\draw (27) to (33.center);
		\draw (32.center) to (30.center);
		\draw (29.center) to (34);
		\draw (34) to (25);
		\draw [in=-90, out=0] (25) to (31);
		\draw [in=0, out=-90] (44) to (36);
		\draw (36) to (41.center);
		\draw [bend right=45] (37.center) to (36);
		\draw (39.center) to (45);
		\draw (46) to (38.center);
		\draw (46) to (40.center);
		\draw (47) to (37.center);
		\draw (47) to (45);
		\draw (48) to (44);
		\draw [in=-90, out=-180] (48) to (38.center);
		\draw [in=-90, out=0] (48) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> asdeterministic_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-11.25, -1.5) {};
		\node [style=bn] (1) at (-13, 1.5) {};
		\node [style=none] (2) at (-14, 2.5) {};
		\node [style=none] (3) at (-12, 2.5) {};
		\node [style=none] (4) at (-12, 2.5) {};
		\node [style=none] (5) at (-14, 3) {};
		\node [style=none] (6) at (-12, 3) {};
		\node [style=none] (7) at (-8, 0) {$=$};
		\node [style=morphism] (8) at (-13, 0.25) {$g$};
		\node [style=none] (9) at (-11.25, -3.5) {};
		\node [style=morphism] (10) at (-11.25, -2.5) {$f$};
		\node [style=none] (11) at (-10, -0.25) {};
		\node [style=none] (12) at (-10, 3) {};
		\node [style=bn] (13) at (-3.25, -2) {};
		\node [style=bn] (14) at (-4.5, 1.75) {};
		\node [style=none] (15) at (-5.5, 2.75) {};
		\node [style=none] (16) at (-3.5, 2.75) {};
		\node [style=none] (17) at (-3.5, 2.75) {};
		\node [style=none] (18) at (-5.5, 3) {};
		\node [style=none] (19) at (-3.5, 3) {};
		\node [style=none] (20) at (-3.25, -3.5) {};
		\node [style=morphism] (21) at (-2, 0.5) {$f$};
		\node [style=none] (22) at (-2, 3) {};
		\node [style=morphism] (23) at (-4.5, -0.75) {$f$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-13, -0.5) {};
		\node [style=morphism] (26) at (-4.5, 0.75) {$g$};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=bn] (28) at (4.25, -2) {};
		\node [style=bn] (29) at (3, -1) {};
		\node [style=morphism] (30) at (2, 0.25) {$f$};
		\node [style=morphism] (31) at (4, 0.25) {$f$};
		\node [style=none] (32) at (2, 3) {};
		\node [style=none] (33) at (4, 3) {};
		\node [style=none] (34) at (4.25, -3.5) {};
		\node [style=morphism] (35) at (5.5, 0.5) {$f$};
		\node [style=none] (36) at (5.5, 3) {};
		\node [style=none] (37) at (5.5, -0.5) {};
		\node [style=morphism] (38) at (4, 1.75) {$g$};
		\node [style=morphism] (39) at (2, 1.75) {$g$};
		\node [style=none] (40) at (7.5, 0) {$=$};
		\node [style=bn] (41) at (12, -1) {};
		\node [style=bn] (42) at (10.5, 0.5) {};
		\node [style=none] (43) at (9.5, 3) {};
		\node [style=none] (44) at (11.5, 3) {};
		\node [style=none] (45) at (12, -3.5) {};
		\node [style=none] (46) at (13, 3) {};
		\node [style=none] (47) at (13, 0) {};
		\node [style=morphism] (48) at (11.5, 1.5) {$g$};
		\node [style=morphism] (49) at (9.5, 1.5) {$g$};
		\node [style=morphism] (50) at (12, -2.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.25] (8) to (1);
		\draw (0) to (10);
		\draw (10) to (9.center);
		\draw [in=-90, out=0] (0) to (11.center);
		\draw (11.center) to (12.center);
		\draw [style=none, bend left=45] (14) to (15.center);
		\draw [style=none, bend right=45] (14) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (21) to (22.center);
		\draw [in=180, out=-90] (23) to (13);
		\draw (13) to (20.center);
		\draw (25.center) to (8);
		\draw [in=-180, out=-90] (25.center) to (0);
		\draw (26) to (14);
		\draw (26) to (23);
		\draw [in=270, out=0] (13) to (27.center);
		\draw (27.center) to (21);
		\draw [style=none, bend left=45] (29) to (30);
		\draw [style=none, bend right=45] (29) to (31);
		\draw (35) to (36.center);
		\draw (28) to (34.center);
		\draw [in=270, out=0] (28) to (37.center);
		\draw (37.center) to (35);
		\draw [bend right=45] (29) to (28);
		\draw (39) to (30);
		\draw (39) to (32.center);
		\draw (33.center) to (38);
		\draw (38) to (31);
		\draw [in=270, out=0] (41) to (47.center);
		\draw [bend right=45] (42) to (41);
		\draw (49) to (43.center);
		\draw (44.center) to (48);
		\draw (46.center) to (47.center);
		\draw [bend right=315] (42) to (49);
		\draw [bend right=45] (42) to (48);
		\draw (50) to (45.center);
		\draw (50) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> asequal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -1) {$p$};
		\node [style=morphism] (1) at (-3.5, 1) {$f$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=bn] (10) at (-2.5, 0) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (3, -1) {$p$};
		\node [style=morphism] (24) at (2, 1) {$g$};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (4, 2) {};
		\node [style=bn] (29) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (10) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10) to (0);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw [in=180, out=-90] (1) to (10);
		\draw [in=-90, out=0, looseness=0.75] (29) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29) to (23);
		\draw (23) to (25.center);
		\draw (24) to (26.center);
		\draw [in=180, out=-90] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> asequal_asdeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-10.75, -1) {};
		\node [style=bn] (1) at (-12, 1.5) {};
		\node [style=none] (2) at (-13, 2.5) {};
		\node [style=none] (3) at (-11, 2.5) {};
		\node [style=none] (4) at (-11, 2.5) {};
		\node [style=none] (5) at (-13, 3) {};
		\node [style=none] (6) at (-11, 3) {};
		\node [style=none] (7) at (-7.5, 0) {$=$};
		\node [style=morphism] (8) at (-12, 0.25) {$g$};
		\node [style=none] (9) at (-10.75, -3) {};
		\node [style=morphism] (10) at (-10.75, -2) {$p$};
		\node [style=none] (11) at (-9.5, 0.25) {};
		\node [style=none] (12) at (-9.5, 3) {};
		\node [style=bn] (13) at (4.5, -1) {};
		\node [style=bn] (14) at (3, 0.5) {};
		\node [style=morphism] (15) at (2, 1.75) {$f$};
		\node [style=morphism] (16) at (4, 1.75) {$f$};
		\node [style=bn] (17) at (-3.25, -1) {};
		\node [style=bn] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-5.5, 2.5) {};
		\node [style=none] (20) at (-3.5, 2.5) {};
		\node [style=none] (21) at (-3.5, 2.5) {};
		\node [style=none] (22) at (2, 3) {};
		\node [style=none] (23) at (4, 3) {};
		\node [style=none] (24) at (-5.5, 3) {};
		\node [style=none] (25) at (-3.5, 3) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=morphism] (27) at (-4.5, 0.25) {$f$};
		\node [style=none] (28) at (4.5, -3) {};
		\node [style=none] (29) at (-3.25, -3) {};
		\node [style=morphism] (30) at (-3.25, -2) {$p$};
		\node [style=morphism] (31) at (4.5, -2) {$p$};
		\node [style=none] (32) at (-2, 0.25) {};
		\node [style=none] (33) at (-2, 3) {};
		\node [style=none] (34) at (6.5, 1) {};
		\node [style=none] (35) at (6.5, 3) {};
		\node [style=bn] (36) at (13, -1) {};
		\node [style=bn] (37) at (11.5, 0.5) {};
		\node [style=morphism] (38) at (10.5, 1.75) {$g$};
		\node [style=morphism] (39) at (12.5, 1.75) {$g$};
		\node [style=none] (40) at (10.5, 3) {};
		\node [style=none] (41) at (12.5, 3) {};
		\node [style=none] (42) at (8.5, 0) {$=$};
		\node [style=none] (43) at (13, -3) {};
		\node [style=morphism] (44) at (13, -2) {$p$};
		\node [style=none] (45) at (15, 1) {};
		\node [style=none] (46) at (15, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=-180, looseness=1.25] (0) to (8);
		\draw [in=-90, out=90, looseness=1.25] (8) to (1);
		\draw (0) to (10);
		\draw (10) to (9.center);
		\draw [in=-90, out=0] (0) to (11.center);
		\draw (11.center) to (12.center);
		\draw [style=none, in=-90, out=180] (13) to (14);
		\draw [style=none, bend left=45] (18) to (19.center);
		\draw [style=none, bend right=45] (18) to (20.center);
		\draw (22.center) to (15);
		\draw (23.center) to (16);
		\draw (24.center) to (19.center);
		\draw (25.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (17) to (27);
		\draw [in=-90, out=90, looseness=1.25] (27) to (18);
		\draw (17) to (30);
		\draw (30) to (29.center);
		\draw (28.center) to (31);
		\draw (31) to (13);
		\draw (35.center) to (34.center);
		\draw [in=0, out=-90] (34.center) to (13);
		\draw [in=-90, out=0] (17) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-90, out=-180] (14) to (15);
		\draw [in=-90, out=0] (14) to (16);
		\draw [style=none, in=-90, out=180] (36) to (37);
		\draw (40.center) to (38);
		\draw (41.center) to (39);
		\draw (43.center) to (44);
		\draw (44) to (36);
		\draw (46.center) to (45.center);
		\draw [in=0, out=-90] (45.center) to (36);
		\draw [in=-90, out=-180] (37) to (38);
		\draw [in=-90, out=0] (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> asequal_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, -1.25) {$p$};
		\node [style=morphism] (1) at (-5, 1.25) {$f_1$};
		\node [style=none] (2) at (-3.5, -2.25) {};
		\node [style=none] (3) at (-5, 2.25) {};
		\node [style=morphism] (4) at (-2, 1.25) {$g_1$};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=bn] (6) at (-3.5, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (3.5, -1.25) {$p$};
		\node [style=morphism] (9) at (2, 1.25) {$f_2$};
		\node [style=none] (10) at (3.5, -2.25) {};
		\node [style=none] (11) at (2, 2.25) {};
		\node [style=morphism] (12) at (5, 1.25) {$g_2$};
		\node [style=none] (13) at (5, 2.25) {};
		\node [style=bn] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (-3.5, 2.25) {};
		\node [style=none] (16) at (3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (6) to (4);
		\draw (4) to (5.center);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [in=180, out=-90] (1) to (6);
		\draw [in=-90, out=0, looseness=0.75] (14) to (12);
		\draw (12) to (13.center);
		\draw (14) to (8);
		\draw (8) to (10.center);
		\draw (9) to (11.center);
		\draw [in=180, out=-90] (9) to (14);
		\draw (6) to (15.center);
		\draw (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bahadur_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-6, 0) {};
		\node [style=morphism] (1) at (-6, -1.75) {$p$};
		\node [style=none] (2) at (-6, -3.75) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=morphism] (5) at (-7, 1.25) {$s$};
		\node [style=none] (6) at (-5, 3.75) {};
		\node [style=none] (7) at (-7, 3.75) {};
		\node [style=morphism] (9) at (-7, 2.75) {$c$};
		\node [style=bn] (10) at (0, 0) {};
		\node [style=morphism] (11) at (0, -3) {$p$};
		\node [style=none] (12) at (0, -3.75) {};
		\node [style=morphism] (14) at (1, 2) {$\beta$};
		\node [style=none] (16) at (1, 3.75) {};
		\node [style=none] (17) at (-1, 3.75) {};
		\node [style=morphism] (19) at (0, -2) {$s$};
		\node [style=morphism] (20) at (0, -1) {$c$};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-3, 0) {$=$};
		\node [style=none] (23) at (1, 1) {};
		\node [style=bn] (24) at (6, 0) {};
		\node [style=morphism] (25) at (6, -2.75) {$p$};
		\node [style=none] (26) at (6, -3.75) {};
		\node [style=morphism] (27) at (7, 2.5) {$\beta$};
		\node [style=none] (28) at (7, 3.75) {};
		\node [style=none] (29) at (5, 3.75) {};
		\node [style=morphism] (30) at (6, -1.25) {$s$};
		\node [style=none] (32) at (5, 1) {};
		\node [style=morphism] (33) at (7, 1.25) {$c$};
		\node [style=none] (34) at (3, 0) {$=$};
		\node [style=morphism] (35) at (5, 2) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw [bend left=45] (0) to (3.center);
		\draw [bend left=45] (4.center) to (0);
		\draw (3.center) to (5);
		\draw (7.center) to (5);
		\draw (4.center) to (6.center);
		\draw (12.center) to (11);
		\draw (14) to (16.center);
		\draw (10) to (20);
		\draw (20) to (19);
		\draw (19) to (11);
		\draw [bend right=45] (21.center) to (10);
		\draw (17.center) to (21.center);
		\draw (23.center) to (14);
		\draw [bend left=45] (23.center) to (10);
		\draw (26.center) to (25);
		\draw (27) to (28.center);
		\draw (30) to (25);
		\draw [bend right=45] (32.center) to (24);
		\draw (33) to (27);
		\draw [in=0, out=-90] (33) to (24);
		\draw (32.center) to (35);
		\draw (35) to (29.center);
		\draw (30) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> bahadur_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-6, 0) {};
		\node [style=morphism] (1) at (-6, -1.75) {$p$};
		\node [style=none] (2) at (-6, -3.75) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=morphism] (5) at (-7, 1.25) {$s$};
		\node [style=none] (6) at (-5, 7) {};
		\node [style=morphism] (7) at (-7, 4.25) {$\beta$};
		\node [style=morphism] (8) at (-7, 2.75) {$c$};
		\node [style=bn] (9) at (0, 0) {};
		\node [style=morphism] (10) at (0, -2.5) {$p$};
		\node [style=none] (11) at (0, -3.75) {};
		\node [style=morphism] (12) at (1, 3.5) {$\alpha$};
		\node [style=none] (13) at (1, 7) {};
		\node [style=morphism] (15) at (0, -1.25) {$s$};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=none] (19) at (1, 1) {};
		\node [style=bn] (20) at (6, 0) {};
		\node [style=morphism] (21) at (6, -2.75) {$p$};
		\node [style=none] (22) at (6, -3.75) {};
		\node [style=morphism] (23) at (7, 3.5) {$\alpha$};
		\node [style=none] (24) at (7, 7) {};
		\node [style=none] (25) at (5, 7) {};
		\node [style=morphism] (26) at (6, -1.25) {$s$};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (7, 1) {};
		\node [style=none] (29) at (3, 0) {$=$};
		\node [style=morphism] (31) at (-7, 5.75) {$s$};
		\node [style=none] (32) at (-7, 7) {};
		\node [style=morphism] (35) at (-1, 3.5) {$\beta$};
		\node [style=morphism] (36) at (-1, 1.75) {$c$};
		\node [style=morphism] (37) at (-1, 5.25) {$s$};
		\node [style=none] (38) at (-1, 7) {};
		\node [style=bn] (39) at (12, 0) {};
		\node [style=morphism] (40) at (12, -1.75) {$p$};
		\node [style=none] (41) at (12, -3.75) {};
		\node [style=none] (43) at (13, 7) {};
		\node [style=none] (44) at (11, 7) {};
		\node [style=none] (46) at (11, 1) {};
		\node [style=none] (47) at (13, 1) {};
		\node [style=none] (48) at (9, 0) {$=$};
		\node [style=morphism] (49) at (11, 3.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw [bend left=45] (0) to (3.center);
		\draw [bend left=45] (4.center) to (0);
		\draw (3.center) to (5);
		\draw (7) to (5);
		\draw (4.center) to (6.center);
		\draw (11.center) to (10);
		\draw (12) to (13.center);
		\draw (15) to (10);
		\draw [bend right=45] (17.center) to (9);
		\draw (19.center) to (12);
		\draw [bend left=45] (19.center) to (9);
		\draw (22.center) to (21);
		\draw (23) to (24.center);
		\draw (26) to (21);
		\draw [bend right=45] (27.center) to (20);
		\draw (28.center) to (23);
		\draw [in=0, out=-90] (28.center) to (20);
		\draw (26) to (20);
		\draw (7) to (31);
		\draw (31) to (32.center);
		\draw [in=270, out=90] (35) to (37);
		\draw (36) to (35);
		\draw (36) to (17.center);
		\draw (38.center) to (37);
		\draw (9) to (15);
		\draw (25.center) to (27.center);
		\draw (41.center) to (40);
		\draw [bend right=45] (46.center) to (39);
		\draw [in=0, out=-90] (47.center) to (39);
		\draw (43.center) to (47.center);
		\draw (44.center) to (49);
		\draw (49) to (46.center);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> basu_conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (1) at (0, -1) {$p$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=morphism] (5) at (-1, 1.25) {$s$};
		\node [style=morphism] (6) at (1, 1.25) {$a$};
		\node [style=none] (7) at (-1, 2.25) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (-1, 2.75) {$V$};
		\node [style=none] (10) at (1, 2.75) {$W$};
		\node [style=none] (11) at (0, -2.5) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw [bend right=45] (0) to (3.center);
		\draw [bend right=45] (4.center) to (0);
		\draw (7.center) to (5);
		\draw (5) to (4.center);
		\draw (3.center) to (6);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> basu_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, -2.25) {$p$};
		\node [style=morphism] (1) at (-3, -0.75) {$s$};
		\node [style=morphism] (2) at (-3, 0.75) {$\beta$};
		\node [style=morphism] (3) at (-3, 2.25) {$a$};
		\node [style=none] (4) at (-3, 3.25) {};
		\node [style=none] (5) at (-3, -3.25) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=morphism] (7) at (1, -1.25) {$p$};
		\node [style=morphism] (8) at (1, 1.25) {$a$};
		\node [style=none] (9) at (1, 3.25) {};
		\node [style=none] (10) at (1, -3.25) {};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=state] (12) at (5, 2.25) {$\psi$};
		\node [style=none] (13) at (5, 3.25) {};
		\node [style=none] (14) at (5, -3.25) {};
		\node [style=bn] (15) at (5, 0.5) {};
		\node [style=morphism] (16) at (5, -2) {$p$};
		\node [style=morphism] (17) at (5, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (10.center) to (7);
		\draw (8) to (7);
		\draw (9.center) to (8);
		\draw (15) to (14.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basu_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-7, 0) {};
		\node [style=morphism] (1) at (-7, -1) {$p$};
		\node [style=none] (2) at (-7, -2) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=morphism] (5) at (-8, 1.25) {$s$};
		\node [style=morphism] (6) at (-6, 1.25) {$a$};
		\node [style=none] (7) at (-8, 2.25) {};
		\node [style=none] (8) at (-6, 2.25) {};
		\node [style=none] (12) at (-4, 0) {$=$};
		\node [style=none] (13) at (2, 0) {$=$};
		\node [style=bn] (14) at (-1, 0) {};
		\node [style=morphism] (15) at (-1, -2.75) {$p$};
		\node [style=none] (16) at (-1, -3.75) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=morphism] (20) at (0, 1.25) {$\beta$};
		\node [style=none] (21) at (-2, 3.75) {};
		\node [style=none] (22) at (0, 3.75) {};
		\node [style=morphism] (23) at (-1, -1.25) {$s$};
		\node [style=morphism] (24) at (0, 2.75) {$a$};
		\node [style=bn] (25) at (5, 0) {};
		\node [style=morphism] (26) at (5, -2.75) {$p$};
		\node [style=none] (27) at (5, -3.75) {};
		\node [style=bn] (28) at (6, 1) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (31) at (4, 3.75) {};
		\node [style=none] (32) at (6, 3.75) {};
		\node [style=morphism] (33) at (5, -1.25) {$s$};
		\node [style=state] (34) at (6, 2.75) {$\psi$};
		\node [style=none] (35) at (8, 0) {$=$};
		\node [style=morphism] (37) at (10, -1.25) {$p$};
		\node [style=none] (38) at (10, -3.75) {};
		\node [style=none] (41) at (10, 3.75) {};
		\node [style=none] (42) at (12, 3.75) {};
		\node [style=morphism] (43) at (10, 1.25) {$s$};
		\node [style=state] (44) at (12, 2.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw [bend right=45] (0) to (3.center);
		\draw [bend right=45] (4.center) to (0);
		\draw (7.center) to (5);
		\draw (5) to (4.center);
		\draw (3.center) to (6);
		\draw (8.center) to (6);
		\draw (15) to (14);
		\draw (16.center) to (15);
		\draw [bend right=45] (14) to (17.center);
		\draw [bend right=45] (18.center) to (14);
		\draw (17.center) to (20);
		\draw (22.center) to (20);
		\draw (18.center) to (21.center);
		\draw (26) to (25);
		\draw (27.center) to (26);
		\draw [bend right=45] (25) to (28);
		\draw [bend right=45] (29.center) to (25);
		\draw (29.center) to (31.center);
		\draw (32.center) to (34);
		\draw (38.center) to (37);
		\draw (42.center) to (44);
		\draw (43) to (41.center);
		\draw (43) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> bayesian_inversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -0.5) {};
		\node [style=state] (1) at (-3, -1.5) {$\psi$};
		\node [style=morphism] (2) at (-2, 0.75) {$f$};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=bn] (7) at (3, -0.5) {};
		\node [style=state] (8) at (3, -1.5) {$\phi$};
		\node [style=morphism] (9) at (2, 0.75) {$f^\dag$};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (4, 1.75) {};
		\node [style=none] (12) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=0, out=-90] (2) to (0);
		\draw (0) to (1);
		\draw [bend right=315] (0) to (3.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (9);
		\draw [in=180, out=-90] (9) to (7);
		\draw (7) to (8);
		\draw [bend left=315] (7) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0.75) {};
		\node [style=morphism] (1) at (-3, -2) {$f$};
		\node [style=none] (2) at (-3, -3.25) {};
		\node [style=morphism] (3) at (-4, 2) {$h_1$};
		\node [style=none] (4) at (-4, 3.25) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2, 3.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (-3, -0.5) {$g$};
		\node [style=bn] (9) at (3, 0.75) {};
		\node [style=morphism] (10) at (3, -2) {$f$};
		\node [style=none] (11) at (3, -3.25) {};
		\node [style=morphism] (12) at (2, 2) {$h_2$};
		\node [style=none] (13) at (2, 3.25) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 3.25) {};
		\node [style=morphism] (16) at (3, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw [in=180, out=-90, looseness=1.25] (3) to (0);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (5.center) to (0);
		\draw (8) to (0);
		\draw (8) to (1);
		\draw (11.center) to (10);
		\draw (13.center) to (12);
		\draw [in=180, out=-90, looseness=1.25] (12) to (9);
		\draw (15.center) to (14.center);
		\draw [in=0, out=-90] (14.center) to (9);
		\draw (16) to (9);
		\draw (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal2.tikz <==
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.5, 1.25) {};
		\node [style=morphism] (1) at (-3.5, -2.5) {$f$};
		\node [style=none] (2) at (-3.5, -3.75) {};
		\node [style=morphism] (3) at (-5.5, 2.5) {$h_1$};
		\node [style=none] (4) at (-5.5, 3.75) {};
		\node [style=none] (5) at (-3.5, 2.5) {};
		\node [style=none] (6) at (-3.5, 3.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (-4.5, 0) {$g$};
		\node [style=bn] (9) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, 3.75) {};
		\node [style=bn] (12) at (3, 1.25) {};
		\node [style=morphism] (13) at (4, -2.5) {$f$};
		\node [style=none] (14) at (4, -3.75) {};
		\node [style=morphism] (15) at (2, 2.5) {$h_2$};
		\node [style=none] (16) at (2, 3.75) {};
		\node [style=none] (17) at (4, 2.5) {};
		\node [style=none] (18) at (4, 3.75) {};
		\node [style=morphism] (19) at (3, 0) {$g$};
		\node [style=bn] (20) at (4, -1.25) {};
		\node [style=none] (21) at (5.5, 0.5) {};
		\node [style=none] (22) at (5.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw [in=180, out=-90, looseness=1.25] (3) to (0);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (5.center) to (0);
		\draw (8) to (0);
		\draw (9) to (1);
		\draw [in=-90, out=180] (9) to (8);
		\draw (11.center) to (10.center);
		\draw [in=0, out=-90] (10.center) to (9);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [in=180, out=-90, looseness=1.25] (15) to (12);
		\draw (18.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (12);
		\draw (19) to (12);
		\draw (20) to (13);
		\draw [in=-90, out=180] (20) to (19);
		\draw (22.center) to (21.center);
		\draw [in=0, out=-90] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-8.75, 1.25) {};
		\node [style=morphism] (1) at (-7.75, -2.5) {$f$};
		\node [style=none] (2) at (-7.75, -3.75) {};
		\node [style=morphism] (3) at (-9.75, 2.5) {$h_1$};
		\node [style=none] (4) at (-9.75, 3.75) {};
		\node [style=none] (5) at (-7.75, 2.5) {};
		\node [style=none] (6) at (-7.75, 3.75) {};
		\node [style=morphism] (7) at (-8.75, 0) {$g$};
		\node [style=bn] (8) at (-7.75, -1.25) {};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (-6.25, 3.75) {};
		\node [style=none] (11) at (-4.25, 0) {$=$};
		\node [style=bn] (12) at (-1.25, 2) {};
		\node [style=morphism] (13) at (0, -0.5) {$g$};
		\node [style=morphism] (14) at (0, -2) {$f$};
		\node [style=morphism] (15) at (-2.25, 3.25) {$h_1$};
		\node [style=none] (16) at (-2.25, 4.5) {};
		\node [style=none] (17) at (-0.25, 3.25) {};
		\node [style=none] (18) at (-0.25, 4.5) {};
		\node [style=bn] (20) at (0, 0.75) {};
		\node [style=medium box] (21) at (1.5, 2.5) {$s$};
		\node [style=none] (22) at (1.5, 4.5) {};
		\node [style=bn] (23) at (1, -3.25) {};
		\node [style=none] (24) at (4.25, 0) {$=$};
		\node [style=morphism] (26) at (7.75, -0.5) {$g$};
		\node [style=morphism] (27) at (7.75, -2) {$f$};
		\node [style=morphism] (28) at (6.25, 2.25) {$h_1$};
		\node [style=none] (29) at (6.25, 4.5) {};
		\node [style=none] (30) at (8.25, 3.25) {};
		\node [style=none] (31) at (8.25, 4.5) {};
		\node [style=medium box] (33) at (10.25, 3.25) {$s$};
		\node [style=none] (34) at (10.25, 4.5) {};
		\node [style=none] (35) at (7.75, -2.5) {};
		\node [style=bn] (36) at (9.25, 1.75) {};
		\node [style=bn] (37) at (7.75, 0.75) {};
		\node [style=none] (38) at (2, -2.25) {};
		\node [style=none] (39) at (1, -4.5) {};
		\node [style=none] (40) at (10.75, -2.25) {};
		\node [style=bn] (41) at (9.25, -3.5) {};
		\node [style=none] (42) at (0, -2.25) {};
		\node [style=none] (43) at (1, 2) {};
		\node [style=none] (44) at (2, 2) {};
		\node [style=none] (45) at (9.75, 2.75) {};
		\node [style=none] (46) at (10.75, 2.75) {};
		\node [style=none] (47) at (9.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw [in=180, out=-90, looseness=1.25] (3) to (0);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (5.center) to (0);
		\draw (7) to (0);
		\draw (8) to (1);
		\draw [in=-90, out=180] (8) to (7);
		\draw (10.center) to (9.center);
		\draw [in=0, out=-90] (9.center) to (8);
		\draw (14) to (13);
		\draw (16.center) to (15);
		\draw [in=180, out=-90, looseness=1.25] (15) to (12);
		\draw (18.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (12);
		\draw (20) to (13);
		\draw (22.center) to (21);
		\draw [in=-180, out=-90] (12) to (20);
		\draw (27) to (26);
		\draw (29.center) to (28);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33);
		\draw (35.center) to (27);
		\draw [in=-90, out=180] (36) to (30.center);
		\draw [in=-90, out=0] (37) to (36);
		\draw [in=-90, out=180] (37) to (28);
		\draw (26) to (37);
		\draw [bend left=45] (38.center) to (23);
		\draw (39.center) to (23);
		\draw [bend right=45] (42.center) to (23);
		\draw (44.center) to (38.center);
		\draw [in=270, out=0] (20) to (43.center);
		\draw [in=0, out=-90] (45.center) to (36);
		\draw (46.center) to (40.center);
		\draw (47.center) to (41);
		\draw [in=-90, out=180] (41) to (35.center);
		\draw [in=-90, out=0] (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cic_constant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, 0) {};
		\node [style=medium box] (1) at (-2.5, 0) {$f$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (11) at (-2.5, 2) {$X$};
		\node [style=none] (12) at (-3, -2) {$A$};
		\node [style=none] (13) at (-2, -2) {$B$};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (3, 2) {$X$};
		\node [style=bn] (18) at (2, -0.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (2, -2) {$A$};
		\node [style=none] (23) at (3, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (20.center) to (18);
		\draw (16.center) to (0);
		\draw (0) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comon_structures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (7, 1) {};
		\node [style=bn] (1) at (-4, 0) {};
		\node [style=none] (2) at (7, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (10) at (5, 0) {$=$};
		\node [style=none] (11) at (-7, 0) {$=$};
		\node [style=none] (12) at (3, 0) {$\del_X$};
		\node [style=none] (13) at (-9, 0) {$\cop_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=45] (1) to (5.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> comonoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=bn] (8) at (-3.25, -1) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=bn] (14) at (-2.25, 1) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=none] (18) at (3.25, 2) {};
		\node [style=none] (20) at (-4.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (30) at (4.25, 0) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=bn] (32) at (2.25, 1) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=bn] (34) at (3.25, -1) {};
		\node [style=none] (35) at (1.25, 2) {};
		\node [style=none] (36) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (8);
		\draw [style=none, bend left=45] (8) to (20.center);
		\draw [style=none, bend right=45] (8) to (28.center);
		\draw [style=none] (33.center) to (14);
		\draw [style=none, bend left=45] (14) to (23.center);
		\draw [style=none, bend right=45] (14) to (36.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (24.center) to (34);
		\draw [style=none, bend left=45] (34) to (5.center);
		\draw [style=none, bend right=45] (34) to (30.center);
		\draw [style=none] (22.center) to (32);
		\draw [style=none, bend left=45] (32) to (35.center);
		\draw [style=none, bend right=45] (32) to (18.center);
		\draw [style=none] (30.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comonoid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1) {};
		\node [style=none] (1) at (-10, 2) {};
		\node [style=none] (2) at (-12, 1) {};
		\node [style=none] (3) at (-6.25, 0.5) {$=$};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-11, -1) {};
		\node [style=bn] (6) at (-12, 1) {};
		\node [style=bn] (7) at (-4, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=bn] (9) at (-11, 0) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-12, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-5, 2) {};
		\node [style=none] (14) at (-7.5, 2) {};
		\node [style=bn] (15) at (-3, 1) {};
		\node [style=none] (16) at (-8.75, 0.5) {$=$};
		\node [style=none] (17) at (-7.5, -1) {};
		\node [style=bn] (18) at (3.75, -0.25) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (4.75, 0.75) {};
		\node [style=bn] (21) at (8.25, -0.25) {};
		\node [style=none] (22) at (7.25, 0.75) {};
		\node [style=none] (23) at (9.25, 0.75) {};
		\node [style=none] (24) at (6, 0) {$=$};
		\node [style=none] (25) at (3.75, -1.75) {};
		\node [style=none] (26) at (8.25, -1.75) {};
		\node [style=none] (27) at (2.75, 1.75) {};
		\node [style=none] (28) at (4.75, 1.75) {};
		\node [style=none] (29) at (7.25, 1.75) {};
		\node [style=none] (30) at (9.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (9);
		\draw [style=none, bend left=45] (9) to (11.center);
		\draw [style=none, bend right=45] (9) to (0.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (7);
		\draw [style=none, bend left=45] (7) to (8.center);
		\draw [style=none, bend right=45] (7) to (12.center);
		\draw [style=none] (8.center) to (13.center);
		\draw [style=none] (15) to (4.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none, bend left=45] (18) to (19.center);
		\draw [style=none, bend right=45] (18) to (20.center);
		\draw [style=none, bend left=45] (21) to (22.center);
		\draw [style=none, bend right=45] (21) to (23.center);
		\draw (26.center) to (21);
		\draw (25.center) to (18);
		\draw (30.center) to (23.center);
		\draw (29.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> complete_deterministic_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=morphism] (4) at (-3, 2) {$g$};
		\node [style=none] (5) at (-3, 3.5) {};
		\node [style=none] (6) at (-1, 3.5) {};
		\node [style=morphism] (7) at (-2, -1) {$f$};
		\node [style=bn] (8) at (4, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=morphism] (10) at (5, 1.25) {$f$};
		\node [style=morphism] (11) at (3, 1.25) {$f$};
		\node [style=morphism] (12) at (3, 2.5) {$g$};
		\node [style=none] (13) at (3, 3.5) {};
		\node [style=none] (14) at (5, 3.5) {};
		\node [style=none] (16) at (1, 1) {$=$};
		\node [style=bn] (17) at (16, 0) {};
		\node [style=none] (18) at (16, -2) {};
		\node [style=none] (19) at (17, 1) {};
		\node [style=none] (20) at (15, 1) {};
		\node [style=morphism] (21) at (15, 2) {$h$};
		\node [style=none] (22) at (15, 3.5) {};
		\node [style=none] (23) at (17, 3.5) {};
		\node [style=morphism] (24) at (16, -1) {$f$};
		\node [style=bn] (25) at (10, 0) {};
		\node [style=none] (26) at (10, -2) {};
		\node [style=morphism] (27) at (11, 1.25) {$f$};
		\node [style=morphism] (28) at (9, 1.25) {$f$};
		\node [style=morphism] (29) at (9, 2.5) {$h$};
		\node [style=none] (30) at (9, 3.5) {};
		\node [style=none] (31) at (11, 3.5) {};
		\node [style=none] (33) at (13, 1) {$=$};
		\node [style=none] (34) at (7, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (7) to (1.center);
		\draw (7) to (0);
		\draw (5.center) to (4);
		\draw (4) to (3.center);
		\draw [bend right=45] (3.center) to (0);
		\draw [bend left=45] (2.center) to (0);
		\draw (14.center) to (10);
		\draw (13.center) to (12);
		\draw (12) to (11);
		\draw [bend right=45] (11) to (8);
		\draw [bend left=45] (10) to (8);
		\draw (23.center) to (19.center);
		\draw (24) to (18.center);
		\draw (24) to (17);
		\draw (22.center) to (21);
		\draw (21) to (20.center);
		\draw [bend right=45] (20.center) to (17);
		\draw [bend left=45] (19.center) to (17);
		\draw (31.center) to (27);
		\draw (30.center) to (29);
		\draw (29) to (28);
		\draw [bend right=45] (28) to (25);
		\draw [bend left=45] (27) to (25);
		\draw (9.center) to (8);
		\draw (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> complicated_conditional1.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-8, -7) {$g$};
		\node [style=bn] (1) at (-7.25, -5.25) {};
		\node [style=none] (2) at (-7.5, -6.5) {};
		\node [style=medium box] (3) at (-10, -2.5) {$h$};
		\node [style=medium box] (4) at (-6, -2.5) {$k$};
		\node [style=bn] (5) at (-7.5, -0.75) {};
		\node [style=none] (6) at (-6, -2) {};
		\node [style=none] (7) at (-6, -3) {};
		\node [style=none] (8) at (-9.5, -3) {};
		\node [style=none] (9) at (-10, -2) {};
		\node [style=bn] (10) at (-10, -0.75) {};
		\node [style=bn] (11) at (-6, -0.75) {};
		\node [style=none] (12) at (-8, -7.5) {};
		\node [style=bn] (13) at (-8, -8.5) {};
		\node [style=none] (14) at (-10.5, -3) {};
		\node [style=none] (15) at (-5.5, -3) {};
		\node [style=bn] (16) at (-4.5, -10) {};
		\node [style=bn] (17) at (-8.75, -5.25) {};
		\node [style=none] (18) at (-8.5, -6.5) {};
		\node [style=none] (19) at (-10, -3) {};
		\node [style=none] (20) at (-6.5, -3) {};
		\node [style=bn] (21) at (-8.5, -0.25) {};
		\node [style=none] (22) at (-11.5, -1.25) {};
		\node [style=none] (23) at (-4.5, -1.25) {};
		\node [style=none] (24) at (-4.5, -9) {};
		\node [style=none] (25) at (-11.5, -9) {};
		\node [style=none] (26) at (-9.75, 9.5) {};
		\node [style=bn] (27) at (-7.5, 1.5) {};
		\node [style=none] (28) at (-3, -1.5) {};
		\node [style=bn] (29) at (-4.5, 1.5) {};
		\node [style=none] (30) at (-4.5, -11) {};
		\node [style=medium box] (31) at (-7.5, 8) {$h$};
		\node [style=none] (32) at (-7, 7.25) {};
		\node [style=none] (33) at (-7.5, 8.5) {};
		\node [style=none] (34) at (-8, 7.25) {};
		\node [style=none] (35) at (-7.5, 7.25) {};
		\node [style=medium box] (36) at (-3, 8) {$k$};
		\node [style=none] (37) at (-3, 8.5) {};
		\node [style=none] (38) at (-3, 7.25) {};
		\node [style=none] (39) at (-2.5, 7.25) {};
		\node [style=none] (40) at (-3.5, 7.25) {};
		\node [style=medium box] (41) at (-6, 4.5) {$g_{|V}$};
		\node [style=none] (42) at (-5.5, 3.75) {};
		\node [style=none] (44) at (-6, 5.25) {};
		\node [style=bn] (46) at (-5.25, 6.25) {};
		\node [style=none] (47) at (-7.5, 11) {};
		\node [style=none] (48) at (-3, 11) {};
		\node [style=none] (49) at (-6, 11) {};
		\node [style=none] (50) at (-4.5, 11) {};
		\node [style=none] (51) at (-6.5, 3.75) {};
		\node [style=none] (52) at (-9, 1) {};
		\node [style=none] (53) at (-9, 9.5) {};
		\node [style=none] (54) at (-1.5, 9.5) {};
		\node [style=none] (55) at (-1.5, 1) {};
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=medium box] (57) at (4.75, -4.25) {$g$};
		\node [style=bn] (58) at (5.25, -2.75) {};
		\node [style=none] (59) at (5.25, -3.75) {};
		\node [style=none] (70) at (4.75, -5) {};
		\node [style=bn] (73) at (5.5, -7.25) {};
		\node [style=none] (75) at (4.25, -3.75) {};
		\node [style=bn] (78) at (4.25, -2) {};
		\node [style=none] (83) at (2.75, 7) {};
		\node [style=none] (86) at (6.75, -1.75) {};
		\node [style=medium box] (87) at (4.75, 6) {$h$};
		\node [style=none] (88) at (5.25, 5.25) {};
		\node [style=none] (89) at (4.75, 6.5) {};
		\node [style=none] (90) at (4.25, 5.25) {};
		\node [style=bn] (91) at (3.5, 2) {};
		\node [style=medium box] (92) at (9.25, 6.25) {$k$};
		\node [style=none] (93) at (9.25, 6.75) {};
		\node [style=none] (94) at (9.25, 5.5) {};
		\node [style=none] (95) at (9.75, 5.5) {};
		\node [style=medium box] (97) at (6, 0.5) {$g_{|V}$};
		\node [style=none] (98) at (6.5, -0.25) {};
		\node [style=none] (99) at (6, 1.25) {};
		\node [style=bn] (100) at (6.75, 4) {};
		\node [style=none] (101) at (4.75, 8.5) {};
		\node [style=none] (102) at (9.25, 8.5) {};
		\node [style=none] (103) at (6.25, 8.5) {};
		\node [style=none] (104) at (7.75, 8.5) {};
		\node [style=none] (105) at (5.5, -0.25) {};
		\node [style=bn] (110) at (5.5, -8.25) {};
		\node [style=none] (111) at (8.75, 5.5) {};
		\node [style=none] (112) at (4.75, 5.25) {};
		\node [style=none] (113) at (5.5, -9.25) {};
		\node [style=none] (114) at (1.5, 1.75) {};
		\node [style=none] (115) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (8.center) to (1);
		\draw [in=90, out=-90] (1) to (2.center);
		\draw [in=-90, out=0] (1) to (7.center);
		\draw [in=90, out=-90] (5) to (1);
		\draw (11) to (6.center);
		\draw (9.center) to (10);
		\draw (13) to (12.center);
		\draw [in=-90, out=180, looseness=0.75] (16) to (13);
		\draw [in=-90, out=0] (13) to (15.center);
		\draw [in=-90, out=180] (13) to (14.center);
		\draw [in=-90, out=90] (18.center) to (17);
		\draw [in=-90, out=-180] (17) to (19.center);
		\draw [in=-90, out=0, looseness=0.75] (17) to (20.center);
		\draw [in=90, out=-90] (21) to (17);
		\draw [style=dashed box] (24.center) to (25.center);
		\draw [style=dashed box] (25.center) to (22.center);
		\draw [style=dashed box] (22.center) to (23.center);
		\draw [style=dashed box] (23.center) to (24.center);
		\draw [in=180, out=-90, looseness=0.50] (26.center) to (21);
		\draw [in=-90, out=0, looseness=0.75] (21) to (27);
		\draw [in=-90, out=0, looseness=0.50] (16) to (28.center);
		\draw [in=90, out=-90] (29) to (28.center);
		\draw (30.center) to (16);
		\draw [in=-90, out=90, looseness=1.25] (29) to (42.center);
		\draw [in=-90, out=180] (29) to (34.center);
		\draw [in=255, out=0, looseness=0.50] (29) to (40.center);
		\draw [in=270, out=180, looseness=0.50] (27) to (35.center);
		\draw [in=-90, out=0, looseness=0.75] (27) to (38.center);
		\draw [in=-90, out=90] (44.center) to (46);
		\draw [in=-90, out=180, looseness=0.75] (46) to (32.center);
		\draw [in=-90, out=0, looseness=0.75] (46) to (39.center);
		\draw (33.center) to (47.center);
		\draw (37.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (26.center) to (49.center);
		\draw [in=90, out=-90] (50.center) to (46);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (27);
		\draw [style=dashed box] (52.center) to (55.center);
		\draw [style=dashed box] (55.center) to (54.center);
		\draw [style=dashed box] (54.center) to (53.center);
		\draw [style=dashed box] (53.center) to (52.center);
		\draw (58) to (59.center);
		\draw [in=-90, out=180, looseness=0.75] (73) to (70.center);
		\draw [in=-90, out=90, looseness=0.75] (86.center) to (98.center);
		\draw [in=-90, out=90] (99.center) to (100);
		\draw [in=-90, out=180, looseness=0.75] (100) to (88.center);
		\draw [in=-90, out=0, looseness=0.75] (100) to (95.center);
		\draw (89.center) to (101.center);
		\draw (93.center) to (102.center);
		\draw [in=-90, out=90, looseness=0.75] (83.center) to (103.center);
		\draw [in=90, out=-90] (104.center) to (100);
		\draw (110) to (73);
		\draw (75.center) to (78);
		\draw [in=0, out=-90, looseness=0.50] (86.center) to (73);
		\draw [in=-90, out=45, looseness=0.75] (91) to (112.center);
		\draw [in=-90, out=0] (91) to (94.center);
		\draw [in=270, out=180, looseness=0.50] (91) to (83.center);
		\draw [in=-180, out=-90, looseness=0.75] (91) to (78);
		\draw (113.center) to (110);
		\draw [in=-90, out=180, looseness=0.50] (110) to (114.center);
		\draw [in=-90, out=0, looseness=0.50] (110) to (115.center);
		\draw [in=-90, out=90] (115.center) to (111.center);
		\draw [in=-90, out=90] (114.center) to (90.center);
		\draw [in=-90, out=0, looseness=0.75] (78) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> complicated_conditional2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0) {$=$};
		\node [style=medium box] (1) at (-6.25, -2.75) {$g$};
		\node [style=none] (2) at (-5.75, -2.25) {};
		\node [style=none] (3) at (-6.25, -3.5) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (-8.25, 5) {};
		\node [style=medium box] (6) at (-6.25, 4) {$h$};
		\node [style=none] (7) at (-5.75, 3.25) {};
		\node [style=none] (8) at (-6.25, 4.5) {};
		\node [style=none] (9) at (-6.75, 3.25) {};
		\node [style=bn] (10) at (-7.5, 0) {};
		\node [style=medium box] (11) at (-1.75, 4.25) {$k$};
		\node [style=none] (12) at (-1.75, 4.75) {};
		\node [style=none] (13) at (-1.75, 3.5) {};
		\node [style=none] (14) at (-1.25, 3.5) {};
		\node [style=bn] (15) at (-4.25, 2) {};
		\node [style=none] (16) at (-6.25, 6.5) {};
		\node [style=none] (17) at (-1.75, 6.5) {};
		\node [style=none] (18) at (-4.75, 6.5) {};
		\node [style=none] (19) at (-3.25, 6.5) {};
		\node [style=bn] (20) at (-6.25, -5) {};
		\node [style=none] (21) at (-2.25, 3.5) {};
		\node [style=none] (22) at (-6.25, 3.25) {};
		\node [style=none] (23) at (-6.25, -6) {};
		\node [style=none] (24) at (-9.5, -0.25) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=large morphism] (33) at (3.5, 0) {$f$};
		\node [style=none] (34) at (3.5, -2) {};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=none] (38) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (15) to (7.center);
		\draw [in=-90, out=0, looseness=0.75] (15) to (14.center);
		\draw (8.center) to (16.center);
		\draw (12.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (15);
		\draw [in=-90, out=45, looseness=0.75] (10) to (22.center);
		\draw [in=-90, out=0] (10) to (13.center);
		\draw [in=270, out=180, looseness=0.50] (10) to (5.center);
		\draw (23.center) to (20);
		\draw [in=-90, out=180, looseness=0.50] (20) to (24.center);
		\draw [in=-90, out=0, looseness=0.50] (20) to (25.center);
		\draw [in=-90, out=90] (25.center) to (21.center);
		\draw [in=-90, out=90] (24.center) to (9.center);
		\draw [in=90, out=-90] (3.center) to (20);
		\draw [in=-90, out=90] (4.center) to (10);
		\draw [in=90, out=-90] (15) to (2.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compose_welldefined1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (8) at (-3, 0) {};
		\node [style=state] (9) at (-3, -2.75) {$\psi$};
		\node [style=morphism] (11) at (-4, 1.25) {$g'$};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-2, 2.5) {};
		\node [style=morphism] (15) at (-3, -1.25) {$f$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (32) at (-2, 1.25) {};
		\node [style=bn] (33) at (3, 0) {};
		\node [style=state] (34) at (3, -2.75) {$\psi$};
		\node [style=morphism] (35) at (2, 1.25) {$g$};
		\node [style=none] (36) at (2, 2.5) {};
		\node [style=none] (37) at (4, 2.5) {};
		\node [style=morphism] (38) at (3, -1.25) {$f$};
		\node [style=none] (39) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11);
		\draw (15) to (8);
		\draw (15) to (9);
		\draw [in=180, out=-90] (11) to (8);
		\draw (32.center) to (14.center);
		\draw [in=0, out=-90] (32.center) to (8);
		\draw (36.center) to (35);
		\draw (38) to (33);
		\draw (38) to (34);
		\draw [in=180, out=-90] (35) to (33);
		\draw (39.center) to (37.center);
		\draw [in=0, out=-90] (39.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> compose_welldefined2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -1.5) {};
		\node [style=state] (1) at (-3, -3) {$\psi$};
		\node [style=morphism] (2) at (-4, -0.25) {$f$};
		\node [style=morphism] (3) at (-4, 1.25) {$g'$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-4, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=bn] (8) at (3, -1.5) {};
		\node [style=state] (9) at (3, -3) {$\psi$};
		\node [style=morphism] (10) at (2, -0.25) {$f$};
		\node [style=morphism] (11) at (2, 1.25) {$g$};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2, 2.25) {};
		\node [style=none] (14) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw [in=180, out=-90] (2) to (0);
		\draw [bend left=45] (4.center) to (0);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3);
		\draw (9) to (8);
		\draw (11) to (10);
		\draw [in=180, out=-90] (10) to (8);
		\draw [bend left=45] (12.center) to (8);
		\draw (14.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> compositional_sufficiency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -2.5) {$p$};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=morphism] (2) at (-1, 2) {$\alpha$};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-1, 3.75) {};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=morphism] (6) at (0, -1) {$s$};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=morphism] (8) at (-6, -1.75) {$p$};
		\node [style=bn] (9) at (-6, 0.25) {};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=morphism] (11) at (-5, 1.5) {$s$};
		\node [style=none] (12) at (-7, 3.75) {};
		\node [style=morphism] (13) at (-5, 2.75) {$t$};
		\node [style=none] (14) at (-6, -3.75) {};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (18) at (-5, 3.75) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=morphism] (20) at (1, 2) {$t$};
		\node [style=morphism] (21) at (6, -3) {$p$};
		\node [style=bn] (22) at (6, 0.25) {};
		\node [style=morphism] (23) at (5, 1.5) {$\beta$};
		\node [style=none] (24) at (7, 1.25) {};
		\node [style=morphism] (25) at (5, 3) {$\alpha$};
		\node [style=none] (26) at (7, 3.75) {};
		\node [style=morphism] (27) at (6, -1.75) {$s$};
		\node [style=none] (28) at (6, -3.75) {};
		\node [style=morphism] (29) at (6, -0.5) {$t$};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=none] (31) at (5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (2) to (4.center);
		\draw (6) to (0);
		\draw (7.center) to (0);
		\draw [style=none, bend left=45] (9) to (10.center);
		\draw [style=none, in=-90, out=0] (9) to (11);
		\draw [style=none] (10.center) to (12.center);
		\draw (14.center) to (8);
		\draw (11) to (13);
		\draw (9) to (8);
		\draw (18.center) to (13);
		\draw (6) to (1);
		\draw [bend right=45] (19.center) to (1);
		\draw (19.center) to (2);
		\draw (20) to (5.center);
		\draw (20) to (3.center);
		\draw [style=none, in=-90, out=180] (22) to (23);
		\draw [style=none, bend right=45] (22) to (24.center);
		\draw [style=none] (23) to (25);
		\draw (27) to (21);
		\draw (28.center) to (21);
		\draw (24.center) to (26.center);
		\draw (29) to (22);
		\draw (29) to (27);
		\draw (31.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-3, -0.25) {$\psi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=medium state] (2) at (3.75, -2) {$\psi$};
		\node [style=morphism] (3) at (4.5, 1) {$\psi_{|X}$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (3.25, -1.5) {};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=bn] (11) at (4.25, -0.75) {};
		\node [style=bn] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (4.5, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (-3.75, 1.75) {$X$};
		\node [style=none] (16) at (-2.25, 1.75) {$Y$};
		\node [style=none] (17) at (2, 2.75) {$X$};
		\node [style=none] (18) at (4.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.5, 2.75) {};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=none] (42) at (-2.5, 0.75) {};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-3, -2.5) {};
		\node [style=none] (45) at (-3, -0.25) {};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=bn] (47) at (3.5, 2) {};
		\node [style=none] (48) at (2.5, 2.75) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (6.5, 2.75) {};
		\node [style=bn] (52) at (5.5, 2) {};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=none] (54) at (6.5, 1) {};
		\node [style=none] (55) at (6, 0) {};
		\node [style=none] (56) at (4.5, -2.5) {};
		\node [style=bn] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (3, 0) {};
		\node [style=medium box] (65) at (-3, 0.25) {$f$};
		\node [style=medium box] (66) at (3, 0.5) {$f$};
		\node [style=medium box] (67) at (6, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (43.center) to (41.center);
		\draw [style=none] (42.center) to (40.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (50.center) to (47);
		\draw [style=none] (53.center) to (52);
		\draw [style=none] (54.center) to (51.center);
		\draw [style=none] (56.center) to (57);
		\draw [style=none, in=270, out=180] (57) to (58.center);
		\draw [style=none, in=270, out=0] (57) to (55.center);
		\draw [style=none] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (12) at (4.5, 2.25) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (3.5, -1.75) {};
		\node [style=bn] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=medium box] (19) at (-3, 0.25) {$f$};
		\node [style=morphism] (20) at (2.5, 0.75) {$g$};
		\node [style=morphism] (21) at (4.5, 0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (16.center) to (17);
		\draw [style=none, in=270, out=180] (17) to (18.center);
		\draw [style=none, in=270, out=0] (17) to (15.center);
		\draw [style=none] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -0.25) {$f$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=bn] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-1, 2.75) {};
		\node [style=none] (9) at (1, 2.75) {};
		\node [style=medium box] (10) at (1, 3.25) {$g$};
		\node [style=none] (11) at (0.5, 3.75) {};
		\node [style=none] (12) at (1, 3.75) {};
		\node [style=none] (13) at (1.5, 3.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=none] (15) at (3.5, 3) {};
		\node [style=none] (16) at (-2.5, 5.75) {};
		\node [style=none] (17) at (3.5, 5.75) {};
		\node [style=none] (18) at (-1.5, 5.75) {};
		\node [style=none] (19) at (0, 5.75) {};
		\node [style=none] (20) at (1, 5.75) {};
		\node [style=none] (21) at (2.5, 5.75) {};
		\node [style=none] (22) at (-2.5, 6.25) {$X_1$};
		\node [style=none] (23) at (-1.5, 6.25) {$X_2$};
		\node [style=none] (24) at (0, 6.25) {$V$};
		\node [style=none] (25) at (1, 6.25) {$W$};
		\node [style=none] (26) at (2.5, 6.25) {$Y_2$};
		\node [style=none] (27) at (3.5, 6.25) {$Y_1$};
		\node [style=none] (28) at (0, -2.5) {};
		\node [style=none] (29) at (0, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7) to (2.center);
		\draw [in=-90, out=0] (7) to (9.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (7);
		\draw [in=-90, out=90] (1.center) to (14.center);
		\draw [in=-90, out=90] (3.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.25] (11.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw [in=-90, out=90] (13.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind_compose2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -1.75) {$f$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (0, -4.75) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=medium box] (13) at (-1.5, 1) {$g$};
		\node [style=medium box] (14) at (1.5, 1) {$h$};
		\node [style=none] (21) at (-1.5, 3) {$X_2$};
		\node [style=none] (23) at (0, 3) {$W$};
		\node [style=none] (25) at (1.5, 3) {$Y_2$};
		\node [style=none] (27) at (0, -5.25) {};
		\node [style=none] (28) at (0, -5.25) {$A$};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=none] (31) at (1.5, 2.5) {};
		\node [style=bn] (32) at (0, -3.75) {};
		\node [style=none] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (31.center) to (14);
		\draw (30.center) to (13);
		\draw (32) to (4.center);
		\draw (32) to (5.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (32);
		\draw [in=-180, out=-90, looseness=0.75] (33.center) to (32);
		\draw [in=90, out=-90] (35.center) to (1.center);
		\draw [in=-90, out=90] (3.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind_gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=morphism] (3) at (4.5, -1.5) {g};
		\node [style=bn] (4) at (4.5, 0) {};
		\node [style=none] (5) at (4.5, -1) {};
		\node [style=medium box] (6) at (2.5, 2) {$h$};
		\node [style=medium box] (7) at (6.5, 2) {$k$};
		\node [style=none] (8) at (4.5, 4) {};
		\node [style=none] (9) at (6.5, 2.5) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (2.5, 4) {};
		\node [style=none] (14) at (6.5, 4) {};
		\node [style=none] (15) at (-4.25, 2) {};
		\node [style=none] (16) at (-3.5, 2) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=large morphism] (19) at (-3.5, 0) {$f$};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (4.5, -2) {};
		\node [style=bn] (23) at (4.5, -3) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (11.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-90, out=0] (4) to (10.center);
		\draw (8.center) to (4);
		\draw (14.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23) to (22.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=180] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 5) {};
		\node [style=none] (1) at (-13, -2) {};
		\node [style=none] (2) at (-14.5, 1) {$X$};
		\node [style=none] (3) at (-11.5, 6) {};
		\node [style=none] (4) at (-10, 5) {};
		\node [style=none] (5) at (-11, 2) {};
		\node [style=none] (6) at (-13, 5) {};
		\node [style=none] (7) at (-13, 2) {};
		\node [style=none] (8) at (-10, 0.5) {$A$};
		\node [style=none] (9) at (-11, 3.5) {$f$};
		\node [style=none] (10) at (-10, 7) {};
		\node [style=none] (11) at (-9.5, 6) {$Y$};
		\node [style=none] (12) at (-11, 1) {};
		\node [style=none] (13) at (-9, 5) {};
		\node [style=none] (14) at (-9, 2) {};
		\node [style=none] (15) at (-12, 5) {};
		\node [style=none] (16) at (-11.5, 6.5) {$X$};
		\node [style=none] (17) at (-13, -2) {};
		\node [style=none] (18) at (-13, -5) {};
		\node [style=none] (19) at (-12, -2) {};
		\node [style=none] (20) at (-15, -2) {};
		\node [style=none] (21) at (-11, -2) {};
		\node [style=none] (22) at (-15, -5) {};
		\node [style=none] (23) at (-13.5, -6.5) {$A$};
		\node [style=none] (24) at (-13, -3.5) {$f$};
		\node [style=none] (25) at (-11, -5) {};
		\node [style=none] (26) at (-13, -5) {};
		\node [style=none] (27) at (-10, -2) {};
		\node [style=none] (28) at (-11.5, -7) {};
		\node [style=none] (29) at (-10, -5) {};
		\node [style=newstyle] (30) at (-11.5, -7) {};
		\node [style=none] (31) at (-11.5, -9) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1.5, -9) {};
		\node [style=none] (34) at (-3.5, -5.5) {$A$};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (37) at (-5, -4) {};
		\node [style=none] (38) at (-3, -2.5) {$f$};
		\node [style=none] (39) at (-1, -4) {};
		\node [style=none] (40) at (-2, -1) {};
		\node [style=none] (41) at (-5, -1) {};
		\node [style=none] (42) at (-3, -4) {};
		\node [style=none] (43) at (-3, -1) {};
		\node [style=newstyle] (44) at (-1.5, -6) {};
		\node [style=none] (45) at (-1.5, -6) {};
		\node [style=none] (46) at (0, -4) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (49) at (-4.5, 1.5) {$X$};
		\node [style=none] (50) at (-1, 4) {};
		\node [style=none] (51) at (-2, -1) {};
		\node [style=none] (52) at (0, 4) {};
		\node [style=none] (53) at (0.5, 5) {$Y$};
		\node [style=none] (54) at (-3, 4) {};
		\node [style=none] (55) at (-3, -1) {};
		\node [style=newstyle] (56) at (-1, 5) {};
		\node [style=none] (57) at (1, 4) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (1, -1) {$A$};
		\node [style=none] (60) at (-4, 1) {};
		\node [style=none] (61) at (-1, 2.5) {$f$};
		\node [style=none] (62) at (0, 7) {};
		\node [style=none] (63) at (1, 1) {};
		\node [style=none] (64) at (-1, 1) {};
		\node [style=newstyle] (65) at (-13, -0) {};
		\node [style=none] (66) at (-14, 7) {};
		\node [style=none] (67) at (-14, 1) {};
		\node [style=none] (68) at (-12, 1) {};
		\node [style=none] (69) at (-4, 7) {};
		\node [style=newstyle] (70) at (-12, -1) {};
		\node [style=newstyle] (71) at (-2, -0) {};
		\node [style=none] (72) at (-7, -0) {$=$};
		\node [style=none] (73) at (-19.5, 1.5) {};
		\node [style=none] (74) at (-20.5, 7) {};
		\node [style=none] (75) at (-18.5, -1.5) {};
		\node [style=none] (76) at (-19.5, 7) {};
		\node [style=none] (77) at (-20.5, -1.5) {};
		\node [style=none] (78) at (-21, 4.5) {$A$};
		\node [style=none] (79) at (-20.5, 1.5) {};
		\node [style=none] (80) at (-20.5, -9) {};
		\node [style=none] (81) at (-20, -7) {$X$};
		\node [style=none] (82) at (-18.5, 1.5) {};
		\node [style=none] (83) at (-16.5, -0) {$=$};
		\node [style=none] (84) at (-22.5, -1.5) {};
		\node [style=none] (85) at (-22.5, 1.5) {};
		\node [style=none] (86) at (-20.5, -0) {$f$};
		\node [style=none] (87) at (-19, 4.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (6.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (14.center) to (7.center);
		\draw [style=simple, in=0, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [style=simple, in=90, out=180, looseness=0.75] (3.center) to (15.center);
		\draw [style=simple] (12.center) to (5.center);
		\draw [style=simple] (4.center) to (10.center);
		\draw [style=simple] (22.center) to (20.center);
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=simple] (21.center) to (25.center);
		\draw [style=simple] (25.center) to (22.center);
		\draw [style=simple] (18.center) to (26.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (12.center) to (27.center);
		\draw [style=simple, bend left=45, looseness=1.00] (28.center) to (18.center);
		\draw [style=simple] (29.center) to (27.center);
		\draw [style=simple, bend right=45, looseness=1.00] (28.center) to (29.center);
		\draw [style=simple] (31.center) to (28.center);
		\draw [style=simple] (37.center) to (41.center);
		\draw [style=simple] (41.center) to (36.center);
		\draw [style=simple] (36.center) to (39.center);
		\draw [style=simple] (39.center) to (37.center);
		\draw [style=simple] (42.center) to (48.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (32.center) to (47.center);
		\draw [style=simple, bend left=45, looseness=1.00] (45.center) to (42.center);
		\draw [style=simple] (46.center) to (47.center);
		\draw [style=simple, bend right=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=simple] (33.center) to (45.center);
		\draw [style=simple] (58.center) to (54.center);
		\draw [style=simple] (54.center) to (57.center);
		\draw [style=simple] (57.center) to (63.center);
		\draw [style=simple] (63.center) to (58.center);
		\draw [style=simple] (52.center) to (62.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (55.center) to (60.center);
		\draw [style=simple] (50.center) to (56);
		\draw [style=simple] (66.center) to (67.center);
		\draw [style=simple, bend right=45, looseness=1.00] (67.center) to (65);
		\draw [style=simple] (15.center) to (68.center);
		\draw [style=simple, bend right=45, looseness=1.00] (65) to (68.center);
		\draw [style=simple] (1.center) to (65);
		\draw [style=simple] (69.center) to (60.center);
		\draw [style=simple] (70) to (19.center);
		\draw [style=simple] (71) to (40.center);
		\draw [style=simple] (85.center) to (82.center);
		\draw [style=simple] (82.center) to (75.center);
		\draw [style=simple] (75.center) to (84.center);
		\draw [style=simple] (84.center) to (85.center);
		\draw [style=simple] (79.center) to (74.center);
		\draw [style=simple] (73.center) to (76.center);
		\draw [style=simple] (77.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cond_ind_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=state] (4) at (4.5, -3.5) {$\phi$};
		\node [style=bn] (5) at (4.5, -2) {};
		\node [style=none] (6) at (4.5, -3) {};
		\node [style=morphism] (7) at (2.5, 0) {$f$};
		\node [style=morphism] (8) at (6.5, 0) {$g$};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (6.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (6.5, 2) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-3.5, 2) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=medium state] (22) at (-3.5, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (12.center) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=0] (5) to (11.center);
		\draw (9.center) to (5);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (2.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=none] (1) at (-10, 2) {};
		\node [style=none] (2) at (-11.5, -2.5) {$A$};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-12, 2) {};
		\node [style=none] (5) at (-7.5, 4) {$Y$};
		\node [style=none] (6) at (-9.5, 0.5) {$f$};
		\node [style=none] (7) at (-11, -5) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=none] (9) at (-10.5, 3) {};
		\node [style=none] (10) at (-9, 2) {};
		\node [style=none] (11) at (-12, -1) {};
		\node [style=none] (12) at (-9, 4.5) {};
		\node [style=none] (13) at (-8, 4.5) {};
		\node [style=none] (14) at (-8, 2) {};
		\node [style=none] (15) at (-9.5, 4) {$X$};
		\node [style=none] (16) at (4, -2.5) {$A$};
		\node [style=none] (17) at (8, -1) {};
		\node [style=none] (18) at (5.5, 0.5) {$f$};
		\node [style=none] (19) at (7, 4.5) {};
		\node [style=none] (20) at (8, 2) {};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (7.5, 4) {$Y$};
		\node [style=none] (23) at (3, 2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (7, 2) {};
		\node [style=none] (28) at (4.5, 3) {};
		\node [style=bn] (29) at (6, 3) {};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (-1, -2.5) {$A$};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (-0.5, 0.5) {$f$};
		\node [style=bn] (34) at (1, 3) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (36) at (-2, 2) {};
		\node [style=none] (37) at (-3, 2) {};
		\node [style=none] (38) at (-1, 2) {};
		\node [style=none] (39) at (-3, -1) {};
		\node [style=none] (40) at (-2, -1) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=none] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (0, 4.5) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (1, -5) {};
		\node [style=none] (46) at (4, -1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=bn] (48) at (1, -4) {};
		\node [style=none] (49) at (-0.5, 4) {$X$};
		\node [style=none] (50) at (-5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (11.center) to (4.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple, in=0, out=90, looseness=0.75] (1.center) to (9.center);
		\draw [style=simple, in=90, out=180, looseness=0.75] (9.center) to (0.center);
		\draw [style=simple] (0.center) to (7.center);
		\draw [style=simple] (25.center) to (23.center);
		\draw [style=simple] (23.center) to (20.center);
		\draw [style=simple] (20.center) to (17.center);
		\draw [style=simple] (17.center) to (25.center);
		\draw [style=simple, in=0, out=90, looseness=0.75] (24.center) to (28.center);
		\draw [style=simple, in=90, out=180, looseness=0.75] (28.center) to (21.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw [style=simple] (39.center) to (37.center);
		\draw [style=simple] (37.center) to (35.center);
		\draw [style=simple] (35.center) to (32.center);
		\draw [style=simple] (32.center) to (39.center);
		\draw [style=simple, in=0, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=simple, in=90, out=180, looseness=0.75] (42.center) to (36.center);
		\draw [style=simple] (36.center) to (40.center);
		\draw (34.center) to (41.center);
		\draw [style=simple] (45.center) to (48);
		\draw [style=simple, bend left=45, looseness=1.00] (48) to (47.center);
		\draw [style=simple, bend right=45, looseness=1.00] (48) to (46.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (19.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cond_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (7) at (-3, 0) {$X$};
		\node [style=medium box] (14) at (-1, -3) {$\psi_{|X}$};
		\node [style=none] (20) at (-2, -5.5) {};
		\node [style=none] (21) at (-1, -7) {};
		\node [style=none] (23) at (-1, -4) {};
		\node [style=bn] (24) at (-1, -6) {};
		\node [style=none] (26) at (-8.5, -4) {};
		\node [style=none] (29) at (-9.5, -4) {};
		\node [style=none] (37) at (-6, -3.5) {$=$};
		\node [style=none] (38) at (-9.5, -2.5) {};
		\node [style=bn] (39) at (-2, -5.5) {};
		\node [style=none] (40) at (-2, -7) {};
		\node [style=none] (41) at (-3, -0.5) {};
		\node [style=none] (43) at (-8.5, -2.5) {};
		\node [style=medium state] (48) at (-9, -4.5) {$\psi$};
		\node [style=medium state] (49) at (-1.5, -7.5) {$\psi$};
		\node [style=none] (50) at (-1, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out=-90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> condind_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=bn] (1) at (-1.5, -3) {};
		\node [style=bn] (2) at (1.5, -3) {};
		\node [style=medium box] (3) at (-1.5, 3.5) {$h$};
		\node [style=none] (4) at (-1, 2.75) {};
		\node [style=none] (5) at (-1.5, 4) {};
		\node [style=none] (6) at (-2, 2.75) {};
		\node [style=none] (7) at (-1.5, 2.75) {};
		\node [style=medium box] (8) at (3, 3.5) {$k$};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (3.5, 2.75) {};
		\node [style=none] (12) at (2.5, 2.75) {};
		\node [style=medium box] (13) at (0, 0) {$g_{|V}$};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=bn] (16) at (0.75, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-1.5, 5) {};
		\node [style=none] (20) at (-1.5, 5.5) {$X$};
		\node [style=none] (21) at (3, 5) {};
		\node [style=none] (22) at (3, 5.5) {$Y$};
		\node [style=none] (23) at (-1.5, -4) {};
		\node [style=none] (24) at (1.5, -4) {};
		\node [style=none] (25) at (-1.5, -4.5) {$V$};
		\node [style=none] (26) at (1.5, -4.5) {$A$};
		\node [style=none] (27) at (0.75, 5) {};
		\node [style=none] (28) at (0.75, 5.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=180] (2) to (6.center);
		\draw [in=255, out=0, looseness=0.50] (2) to (12.center);
		\draw [in=270, out=180, looseness=0.50] (1) to (7.center);
		\draw [in=-90, out=0, looseness=0.75] (1) to (10.center);
		\draw [in=-90, out=90] (15.center) to (16);
		\draw [in=-90, out=180, looseness=0.75] (16) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (16) to (11.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (1);
		\draw (1) to (23.center);
		\draw (2) to (24.center);
		\draw (9.center) to (21.center);
		\draw (5.center) to (19.center);
		\draw (27.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> condind_comp_ass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=medium box] (3) at (4.5, -2) {$g$};
		\node [style=bn] (4) at (5.25, -0.25) {};
		\node [style=none] (5) at (4.75, -1.5) {};
		\node [style=medium box] (6) at (2.5, 2.5) {$h$};
		\node [style=medium box] (7) at (6.5, 2.5) {$k$};
		\node [style=none] (8) at (5, 4.5) {};
		\node [style=none] (9) at (6.5, 3) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (2.5, 4.5) {};
		\node [style=none] (14) at (6.5, 4.5) {};
		\node [style=none] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (-3.25, 2.25) {};
		\node [style=none] (17) at (-2.25, 2.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=large morphism] (19) at (-3.75, 0) {$f$};
		\node [style=none] (20) at (-3.75, -2.25) {};
		\node [style=none] (21) at (-3.75, -0.5) {};
		\node [style=none] (22) at (4.5, -2.5) {};
		\node [style=bn] (23) at (4.5, -3.5) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (7, 2) {};
		\node [style=none] (26) at (4.5, -4.5) {};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (-5.25, 2.25) {};
		\node [style=bn] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=none] (31) at (2.5, 2) {};
		\node [style=none] (32) at (6, 2) {};
		\node [style=none] (33) at (4, 4.5) {};
		\node [style=none] (34) at (2.5, 5) {$X$};
		\node [style=none] (35) at (4, 5) {$V$};
		\node [style=none] (36) at (5, 5) {$W$};
		\node [style=none] (37) at (6.5, 5) {$Y$};
		\node [style=none] (38) at (4.5, -5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (11.center) to (4);
		\draw [in=90, out=-90] (4) to (5.center);
		\draw [in=-90, out=0] (4) to (10.center);
		\draw [in=90, out=-90] (8.center) to (4);
		\draw (14.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23) to (22.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=180] (23) to (24.center);
		\draw (28.center) to (27.center);
		\draw [in=-90, out=90] (30.center) to (29);
		\draw [in=-90, out=-180] (29) to (31.center);
		\draw [in=-90, out=0, looseness=0.75] (29) to (32.center);
		\draw [in=90, out=-90] (33.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> condind_compose_proof.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (4) at (-1, -7) {};
		\node [style=none] (5) at (-1, -8) {};
		\node [style=bn] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=bn] (8) at (1, 1) {};
		\node [style=bn] (10) at (1, 4) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (-5.5, 9) {};
		\node [style=none] (16) at (5, 9) {};
		\node [style=none] (17) at (-4.25, 9) {};
		\node [style=none] (18) at (-2.75, 7.25) {};
		\node [style=none] (19) at (0.25, 9) {};
		\node [style=none] (20) at (3.75, 9) {};
		\node [style=none] (23) at (-1, 9) {};
		\node [style=morphism] (29) at (-1, -5.5) {};
		\node [style=bn] (31) at (-1, -4) {};
		\node [style=none] (33) at (-4, -3) {};
		\node [style=none] (34) at (4, -2.5) {};
		\node [style=medium box] (35) at (3.5, -2) {};
		\node [style=medium box] (36) at (-3.5, -2.5) {};
		\node [style=none] (37) at (-3.5, -2) {};
		\node [style=none] (38) at (-3, -3) {};
		\node [style=none] (39) at (3, -2.5) {};
		\node [style=none] (40) at (3.5, -1.5) {};
		\node [style=morphism] (41) at (1, 2.5) {};
		\node [style=medium box] (42) at (3, 6) {};
		\node [style=medium box] (43) at (-1, 6) {};
		\node [style=none] (44) at (-1.5, 5.5) {};
		\node [style=none] (45) at (-0.5, 5.5) {};
		\node [style=none] (46) at (2.5, 5.5) {};
		\node [style=none] (47) at (3.5, 5.5) {};
		\node [style=none] (48) at (3, 6.5) {};
		\node [style=none] (49) at (-1, 6.5) {};
		\node [style=bn] (50) at (14, -6) {};
		\node [style=none] (51) at (14, -7) {};
		\node [style=bn] (55) at (15, 1) {};
		\node [style=none] (56) at (10, 0.75) {};
		\node [style=none] (57) at (18.75, 0.75) {};
		\node [style=none] (58) at (10.25, 8.5) {};
		\node [style=none] (59) at (19.5, 8.5) {};
		\node [style=none] (60) at (11.5, 8.5) {};
		\node [style=none] (62) at (15, 8.5) {};
		\node [style=none] (63) at (18.25, 8.5) {};
		\node [style=none] (64) at (13.75, 8.5) {};
		\node [style=morphism] (65) at (14, -4.5) {};
		\node [style=bn] (66) at (14, -3) {};
		\node [style=none] (67) at (9.5, -0.25) {};
		\node [style=none] (68) at (19.25, -0.25) {};
		\node [style=medium box] (69) at (18.75, 0.25) {};
		\node [style=medium box] (70) at (10, 0.25) {};
		\node [style=none] (71) at (10, 0.75) {};
		\node [style=none] (72) at (10.5, -0.25) {};
		\node [style=none] (73) at (18.25, -0.25) {};
		\node [style=none] (74) at (18.75, 0.75) {};
		\node [style=morphism] (75) at (14.75, -0.75) {};
		\node [style=medium box] (76) at (17.5, 5.5) {};
		\node [style=medium box] (77) at (12, 5) {};
		\node [style=none] (78) at (11.5, 4.5) {};
		\node [style=none] (79) at (12.5, 4.5) {};
		\node [style=none] (80) at (17, 5) {};
		\node [style=none] (81) at (18, 5) {};
		\node [style=none] (82) at (17.5, 6) {};
		\node [style=none] (83) at (12, 5.5) {};
		\node [style=none] (84) at (7, 1.5) {$=$};
		\node [style=bn] (85) at (29.25, -7.5) {};
		\node [style=none] (86) at (29.25, -8.5) {};
		\node [style=bn] (87) at (30.25, -1.25) {};
		\node [style=none] (88) at (24.75, 4) {};
		\node [style=none] (89) at (34.25, 3.75) {};
		\node [style=none] (90) at (25, 9.25) {};
		\node [style=none] (91) at (34.75, 9.25) {};
		\node [style=none] (92) at (26.25, 9.25) {};
		\node [style=none] (93) at (30.25, 9.25) {};
		\node [style=none] (94) at (33.5, 9.25) {};
		\node [style=none] (95) at (28.25, -2.75) {};
		\node [style=morphism] (96) at (29.25, -5.75) {};
		\node [style=bn] (97) at (29.25, -4.25) {};
		\node [style=none] (98) at (24.25, 3) {};
		\node [style=none] (99) at (34.75, 2.75) {};
		\node [style=medium box] (100) at (34.25, 3.25) {};
		\node [style=medium box] (101) at (24.75, 3.5) {};
		\node [style=none] (102) at (24.75, 4) {};
		\node [style=bn] (103) at (26, 1.75) {};
		\node [style=bn] (104) at (33.5, 1.5) {};
		\node [style=none] (105) at (34.25, 3.75) {};
		\node [style=morphism] (106) at (30.25, -2.75) {};
		\node [style=medium box] (107) at (32.75, 6.75) {};
		\node [style=medium box] (108) at (26.75, 6.25) {};
		\node [style=none] (109) at (26.25, 5.75) {};
		\node [style=none] (110) at (27.25, 5.75) {};
		\node [style=none] (111) at (32.25, 6.25) {};
		\node [style=none] (112) at (33.25, 6.25) {};
		\node [style=none] (113) at (32.75, 7.25) {};
		\node [style=none] (114) at (26.75, 6.75) {};
		\node [style=none] (115) at (21.25, 1.5) {$=$};
		\node [style=bn] (116) at (28.25, -1.25) {};
		\node [style=none] (117) at (29, 1.75) {};
		\node [style=none] (118) at (27.5, -2) {};
		\node [style=none] (119) at (31, -2) {};
		\node [style=none] (120) at (31, -6.5) {};
		\node [style=none] (121) at (27.5, -6.5) {};
		\node [style=none] (122) at (23.25, 1.25) {};
		\node [style=none] (123) at (28.25, 1.25) {};
		\node [style=none] (124) at (28.25, 8) {};
		\node [style=none] (125) at (23.25, 8) {};
		\node [style=none] (126) at (31.25, 0.75) {};
		\node [style=none] (127) at (35.75, 0.75) {};
		\node [style=none] (128) at (35.75, 8.5) {};
		\node [style=none] (129) at (31.25, 8.5) {};
		\node [style=none] (130) at (25.25, 3) {};
		\node [style=none] (131) at (34, 2.75) {};
		\node [style=none] (132) at (29, 9.25) {};
		\node [style=none] (133) at (1, 6) {};
		\node [style=none] (134) at (32, 1.75) {};
		\node [style=none] (135) at (-5.5, 9.5) {$X_1$};
		\node [style=none] (136) at (-4.25, 9.5) {$X_2$};
		\node [style=none] (137) at (-1, 9.5) {$V$};
		\node [style=none] (138) at (0.25, 9.5) {$W$};
		\node [style=none] (139) at (3.75, 9.5) {$Y_2$};
		\node [style=none] (140) at (5, 9.5) {$Y_1$};
		\node [style=none] (141) at (14, -7.5) {$A$};
		\node [style=none] (142) at (29.25, -9) {$A$};
		\node [style=none] (143) at (25, 9.75) {$X_1$};
		\node [style=none] (144) at (26.25, 9.75) {$X_2$};
		\node [style=none] (145) at (29, 9.75) {$V$};
		\node [style=none] (146) at (30.25, 9.75) {$W$};
		\node [style=none] (147) at (33.5, 9.75) {$Y_2$};
		\node [style=none] (148) at (34.75, 9.75) {$Y_1$};
		\node [style=none] (149) at (10.25, 9) {$X_1$};
		\node [style=none] (150) at (11.5, 9) {$X_2$};
		\node [style=none] (151) at (13.75, 9) {$V$};
		\node [style=none] (152) at (15, 9) {$W$};
		\node [style=none] (153) at (18.25, 9) {$Y_2$};
		\node [style=none] (154) at (19.5, 9) {$Y_1$};
		\node [style=none] (155) at (-1, -8.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-90, out=0] (6) to (8);
		\draw [bend right=45, looseness=0.75] (7.center) to (6);
		\draw [in=90, out=-90] (16.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.50] (7.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (4) to (34.center);
		\draw [in=-90, out=180] (4) to (33.center);
		\draw [in=-90, out=180] (31) to (38.center);
		\draw [in=-90, out=0, looseness=0.75] (31) to (39.center);
		\draw (6) to (31);
		\draw [in=-90, out=0] (10) to (46.center);
		\draw [in=-90, out=180] (10) to (45.center);
		\draw [in=-90, out=180, looseness=0.75] (8) to (44.center);
		\draw [in=-90, out=0, looseness=0.75] (8) to (47.center);
		\draw [in=-90, out=90] (48.center) to (20.center);
		\draw [in=-90, out=90] (49.center) to (17.center);
		\draw (4) to (29);
		\draw (29) to (31);
		\draw (8) to (41);
		\draw (41) to (10);
		\draw [in=-90, out=90] (18.center) to (23.center);
		\draw (50) to (51.center);
		\draw [in=90, out=-90] (59.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (56.center);
		\draw [in=-90, out=0, looseness=0.75] (50) to (68.center);
		\draw [in=-90, out=180] (50) to (67.center);
		\draw [in=-90, out=180] (66) to (72.center);
		\draw [in=-90, out=0, looseness=0.75] (66) to (73.center);
		\draw [in=-90, out=0] (55) to (80.center);
		\draw [in=-90, out=180] (55) to (79.center);
		\draw [in=-90, out=90] (55) to (62.center);
		\draw [in=-90, out=90] (82.center) to (63.center);
		\draw [in=-90, out=90] (83.center) to (60.center);
		\draw (50) to (65);
		\draw (65) to (66);
		\draw [in=-90, out=90] (75) to (55);
		\draw [in=135, out=-90] (78.center) to (66);
		\draw [in=-90, out=75] (66) to (75);
		\draw [in=-90, out=30, looseness=0.75] (66) to (81.center);
		\draw [in=105, out=-90, looseness=0.75] (64.center) to (66);
		\draw (85) to (86.center);
		\draw [in=90, out=-90] (91.center) to (89.center);
		\draw [in=90, out=-90] (90.center) to (88.center);
		\draw [in=-90, out=0, looseness=0.75] (85) to (99.center);
		\draw [in=-90, out=180] (85) to (98.center);
		\draw [in=-90, out=180] (87) to (110.center);
		\draw [in=-90, out=90] (87) to (93.center);
		\draw [in=-90, out=90] (113.center) to (94.center);
		\draw [in=-90, out=90] (114.center) to (92.center);
		\draw (85) to (96);
		\draw (96) to (97);
		\draw [in=-90, out=90] (106) to (87);
		\draw [in=-90, out=0] (97) to (106);
		\draw [in=180, out=-90] (95.center) to (97);
		\draw (116) to (95.center);
		\draw [in=180, out=-90, looseness=0.75] (103) to (116);
		\draw [in=-90, out=0, looseness=0.50] (116) to (104);
		\draw [in=75, out=-90] (117.center) to (116);
		\draw [style=dashed box] (121.center) to (120.center);
		\draw [style=dashed box] (120.center) to (119.center);
		\draw [style=dashed box] (119.center) to (118.center);
		\draw [style=dashed box] (118.center) to (121.center);
		\draw [style=dashed box] (125.center) to (122.center);
		\draw [style=dashed box] (122.center) to (123.center);
		\draw [style=dashed box, in=270, out=90] (123.center) to (124.center);
		\draw [style=dashed box] (124.center) to (125.center);
		\draw [style=dashed box] (129.center) to (128.center);
		\draw [style=dashed box] (128.center) to (127.center);
		\draw [style=dashed box] (127.center) to (126.center);
		\draw [style=dashed box] (126.center) to (129.center);
		\draw [in=180, out=-90, looseness=1.25] (130.center) to (103);
		\draw [in=270, out=0, looseness=0.75] (103) to (109.center);
		\draw [in=0, out=-90] (131.center) to (104);
		\draw [in=-90, out=180, looseness=0.75] (104) to (112.center);
		\draw (132.center) to (117.center);
		\draw (133.center) to (10);
		\draw [in=-90, out=90] (133.center) to (19.center);
		\draw [in=-90, out=0, looseness=0.75] (87) to (134.center);
		\draw [in=-90, out=90] (134.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> condind_markov.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=medium box] (1) at (-2, -0.25) {$f$};
		\node [style=bn] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=morphism] (8) at (3.5, 0.75) {};
		\node [style=morphism] (9) at (2.5, -1.25) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-2.5, 2) {$X$};
		\node [style=none] (17) at (-1.5, 2) {$Y$};
		\node [style=none] (18) at (-2, -2.5) {$A$};
		\node [style=none] (19) at (2.5, -2.5) {$A$};
		\node [style=none] (20) at (1.5, 2) {$X$};
		\node [style=none] (21) at (3.5, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (2) to (9);
		\draw (9) to (3.center);
		\draw [bend left=45] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=45] (6.center) to (2);
		\draw (6.center) to (8);
		\draw (8) to (7.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> condind_markov_contract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$=$};
		\node [style=large morphism] (1) at (-7.5, 0) {$f$};
		\node [style=bn] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1, -3.25) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, 3.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0.5, 3.5) {};
		\node [style=medium box] (8) at (0.5, 2) {};
		\node [style=medium box] (9) at (-1, -1.75) {};
		\node [style=none] (10) at (-7.5, 0.5) {};
		\node [style=none] (11) at (-6.25, 0.5) {};
		\node [style=none] (12) at (-7.5, -2.75) {};
		\node [style=none] (13) at (-7.5, -0.5) {};
		\node [style=none] (14) at (-7.5, 3) {};
		\node [style=none] (15) at (-6.25, 3) {};
		\node [style=none] (16) at (-8.75, 0.5) {};
		\node [style=none] (17) at (-8.75, 3) {};
		\node [style=none] (18) at (-6.25, 3.5) {$Y$};
		\node [style=none] (19) at (-7.5, 3.5) {$W$};
		\node [style=none] (20) at (-8.75, 3.5) {$X$};
		\node [style=none] (21) at (-7.5, -3.25) {$A$};
		\node [style=bn] (22) at (-0.5, 0) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-0.5, -1.25) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 3.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (0.5, 4) {$Y$};
		\node [style=none] (29) at (-1.5, 4) {$W$};
		\node [style=none] (30) at (-2.5, 4) {$X$};
		\node [style=none] (31) at (-1, -3.75) {$A$};
		\node [style=none] (32) at (3, 0) {$=$};
		\node [style=bn] (33) at (5.75, 0.75) {};
		\node [style=none] (34) at (6.5, -4.25) {};
		\node [style=none] (35) at (5, 1.75) {};
		\node [style=none] (36) at (5, 4.25) {};
		\node [style=none] (37) at (7.5, 2.25) {};
		\node [style=none] (38) at (8, 4.25) {};
		\node [style=medium box] (39) at (8, 2.75) {};
		\node [style=morphism] (40) at (6.5, -3) {};
		\node [style=bn] (41) at (7.25, 0.75) {};
		\node [style=none] (42) at (5.75, -0.5) {};
		\node [style=morphism] (43) at (7.25, -0.5) {};
		\node [style=none] (44) at (6, 1.75) {};
		\node [style=none] (45) at (6, 4.25) {};
		\node [style=none] (46) at (8.5, 2.25) {};
		\node [style=none] (47) at (8, 4.75) {$Y$};
		\node [style=none] (48) at (6, 4.75) {$W$};
		\node [style=none] (49) at (5, 4.75) {$X$};
		\node [style=none] (50) at (6.5, -4.75) {$A$};
		\node [style=none] (51) at (6.5, -3) {};
		\node [style=bn] (52) at (6.5, -1.75) {};
		\node [style=none] (53) at (10.5, 0) {$=$};
		\node [style=none] (55) at (14, -4.5) {};
		\node [style=none] (56) at (12.5, 0.5) {};
		\node [style=none] (57) at (12.5, 4.5) {};
		\node [style=none] (58) at (16, 2) {};
		\node [style=none] (59) at (16.5, 4.5) {};
		\node [style=medium box] (60) at (16.5, 2.5) {};
		\node [style=morphism] (61) at (14, -3.75) {};
		\node [style=bn] (62) at (16, 0.5) {};
		\node [style=morphism] (64) at (16, -0.75) {};
		\node [style=none] (65) at (14.5, 1.5) {};
		\node [style=none] (66) at (14.5, 4.5) {};
		\node [style=none] (67) at (17, 2) {};
		\node [style=none] (68) at (16.5, 5) {$Y$};
		\node [style=none] (69) at (14.5, 5) {$W$};
		\node [style=none] (70) at (12.5, 5) {$X$};
		\node [style=none] (71) at (14, -5) {$A$};
		\node [style=bn] (73) at (14, -3) {};
		\node [style=bn] (74) at (15, -2) {};
		\node [style=none] (75) at (16, -1.5) {};
		\node [style=none] (76) at (14.75, 0) {};
		\node [style=none] (77) at (13.75, -2.5) {};
		\node [style=none] (78) at (13.75, 4) {};
		\node [style=none] (79) at (17.75, 4) {};
		\node [style=none] (80) at (17.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (9) to (3.center);
		\draw [bend left=45] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (2);
		\draw (8) to (7.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (22);
		\draw (2) to (23.center);
		\draw (25.center) to (26.center);
		\draw [in=-180, out=-90] (25.center) to (22);
		\draw [in=0, out=-90] (27.center) to (22);
		\draw (40) to (34.center);
		\draw [bend left=45] (33) to (35.center);
		\draw (35.center) to (36.center);
		\draw [in=0, out=-90, looseness=0.75] (37.center) to (33);
		\draw (39) to (38.center);
		\draw (43) to (41);
		\draw [in=90, out=-90] (33) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=-180, out=-90] (44.center) to (41);
		\draw [in=0, out=-90] (46.center) to (41);
		\draw (52) to (51.center);
		\draw [in=-90, out=180, looseness=0.75] (52) to (42.center);
		\draw [in=-90, out=0, looseness=0.75] (52) to (43);
		\draw (61) to (55.center);
		\draw (56.center) to (57.center);
		\draw (60) to (59.center);
		\draw (64) to (62);
		\draw (65.center) to (66.center);
		\draw [in=-180, out=-90] (65.center) to (62);
		\draw [in=0, out=-90] (67.center) to (62);
		\draw [in=-90, out=180] (73) to (56.center);
		\draw (73) to (74);
		\draw (75.center) to (64);
		\draw [in=-90, out=0, looseness=0.75] (74) to (75.center);
		\draw [in=-90, out=75] (76.center) to (58.center);
		\draw [in=180, out=-105] (76.center) to (74);
		\draw [style=dashed box] (77.center) to (80.center);
		\draw [style=dashed box] (80.center) to (79.center);
		\draw [style=dashed box] (79.center) to (78.center);
		\draw [style=dashed box] (78.center) to (77.center);
		\draw (73) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> condind_markov_weakunion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (-7, 0) {$f$};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-5.75, 0.5) {};
		\node [style=none] (3) at (-7, -2.25) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-7, 2.25) {};
		\node [style=none] (6) at (-5.75, 2.25) {};
		\node [style=none] (7) at (-8.25, 0.5) {};
		\node [style=none] (8) at (-8.25, 2.25) {};
		\node [style=none] (9) at (-5.75, 2.75) {$Y$};
		\node [style=none] (10) at (-7, 2.75) {$W$};
		\node [style=none] (11) at (-8.25, 2.75) {$X$};
		\node [style=none] (12) at (-7, -2.75) {$A$};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=bn] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1, -2.25) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-2, 2.25) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=medium box] (20) at (0, 0.75) {$g$};
		\node [style=morphism] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=none] (24) at (0.5, 2.25) {};
		\node [style=none] (25) at (2.5, 0) {$=$};
		\node [style=bn] (26) at (7.5, -4.75) {};
		\node [style=none] (27) at (7.5, -6.25) {};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (30) at (8.5, -3.75) {};
		\node [style=morphism] (33) at (7.5, -5.5) {};
		\node [style=none] (37) at (8.5, 3.25) {};
		\node [style=none] (38) at (8, 6.25) {};
		\node [style=none] (39) at (8, 4.25) {};
		\node [style=medium box] (41) at (8, 3.75) {$g_{|W}$};
		\node [style=none] (42) at (6.5, 1.25) {};
		\node [style=none] (43) at (7.5, -0.75) {};
		\node [style=none] (44) at (7, -1.75) {};
		\node [style=none] (45) at (7.5, 3.25) {};
		\node [style=bn] (46) at (7.5, 0.25) {};
		\node [style=bn] (47) at (8.5, -3.75) {};
		\node [style=none] (48) at (10, -2.75) {};
		\node [style=bn] (50) at (6.5, 1.25) {};
		\node [style=none] (51) at (6.5, -0.75) {};
		\node [style=none] (52) at (5.5, 6.25) {};
		\node [style=medium box] (53) at (7, -1.25) {$g$};
		\node [style=none] (54) at (4.5, 6.25) {};
		\node [style=none] (55) at (12, 0) {$=$};
		\node [style=bn] (56) at (17, -4.25) {};
		\node [style=none] (57) at (17, -6.25) {};
		\node [style=none] (59) at (18, -3.25) {};
		\node [style=morphism] (60) at (17, -5) {};
		\node [style=none] (61) at (18, 3.25) {};
		\node [style=none] (62) at (18.5, 6.25) {};
		\node [style=none] (63) at (18.5, 4.25) {};
		\node [style=medium box] (64) at (18.5, 3.75) {$g_{|W}$};
		\node [style=none] (65) at (17.5, 0.25) {};
		\node [style=none] (66) at (18.5, -1.75) {};
		\node [style=none] (68) at (19, 3.25) {};
		\node [style=bn] (69) at (18.5, -0.75) {};
		\node [style=none] (70) at (18, -2.75) {};
		\node [style=bn] (72) at (17.5, 0.25) {};
		\node [style=none] (73) at (17.5, -1.75) {};
		\node [style=none] (74) at (15, 6.25) {};
		\node [style=medium box] (75) at (18, -2.25) {$g$};
		\node [style=none] (76) at (14, 6.25) {};
		\node [style=bn] (77) at (16, 0.25) {};
		\node [style=none] (78) at (16, -3.25) {};
		\node [style=none] (79) at (15, 2.75) {};
		\node [style=none] (80) at (14, 2.75) {};
		\node [style=none] (81) at (15, -0.25) {};
		\node [style=none] (82) at (19.5, -0.25) {};
		\node [style=none] (83) at (19.5, -5.75) {};
		\node [style=none] (84) at (15, -5.75) {};
		\node [style=none] (85) at (17, 5.25) {};
		\node [style=none] (86) at (20, 5.25) {};
		\node [style=none] (87) at (20, 1) {};
		\node [style=none] (88) at (17, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (14) to (21);
		\draw (21) to (15.center);
		\draw [bend left=45] (14) to (16.center);
		\draw (16.center) to (17.center);
		\draw [bend left=45] (18.center) to (14);
		\draw (18.center) to (20);
		\draw (23.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (26) to (33);
		\draw (33) to (27.center);
		\draw [bend left=45] (26) to (28.center);
		\draw [bend left=45] (30.center) to (26);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none, in=0, out=-90] (45.center) to (42.center);
		\draw [style=none] (46) to (43.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (47) to (44.center);
		\draw [style=none, in=-90, out=0] (47) to (48.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (48.center) to (37.center);
		\draw [style=none, in=180, out=-90, looseness=0.50] (52.center) to (42.center);
		\draw [style=none] (42.center) to (51.center);
		\draw (54.center) to (28.center);
		\draw (56) to (60);
		\draw (60) to (57.center);
		\draw [bend left=45] (59.center) to (56);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (69) to (66.center);
		\draw [style=none] (65.center) to (73.center);
		\draw (77) to (78.center);
		\draw [bend right=45] (78.center) to (56);
		\draw [in=180, out=-90] (80.center) to (77);
		\draw [in=-90, out=180, looseness=0.75] (72) to (79.center);
		\draw (79.center) to (74.center);
		\draw (76.center) to (80.center);
		\draw [in=-90, out=0, looseness=0.50] (77) to (68.center);
		\draw [in=-90, out=0, looseness=0.75] (72) to (61.center);
		\draw [style=dashed box] (81.center) to (82.center);
		\draw [style=dashed box] (82.center) to (83.center);
		\draw [style=dashed box] (83.center) to (84.center);
		\draw [style=dashed box] (84.center) to (81.center);
		\draw [style=dashed box] (88.center) to (87.center);
		\draw [style=dashed box] (87.center) to (86.center);
		\draw [style=dashed box] (86.center) to (85.center);
		\draw [style=dashed box] (85.center) to (88.center);
		\draw (70.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditional_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -1.75) {$f_{|X}$};
		\node [style=medium box] (1) at (1, 1) {$g$};
		\node [style=none] (2) at (-0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (10) at (1.5, -3.25) {};
		\node [style=none] (11) at (1.5, -3.75) {$B$};
		\node [style=none] (12) at (1, 3.5) {$Y$};
		\node [style=none] (13) at (0.5, -3.75) {$A$};
		\node [style=none] (14) at (-0.5, -3.75) {$X$};
		\node [style=none] (15) at (-0.5, -3.25) {};
		\node [style=none] (16) at (0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (5.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (16.center) to (3.center);
		\draw (15.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditional_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=morphism] (2) at (-1, 1.25) {$f$};
		\node [style=none] (3) at (-1, 2.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=morphism] (5) at (1, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (2) to (0);
		\draw (0) to (1.center);
		\draw [in=-90, out=0] (0) to (5);
		\draw (5) to (4.center);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditional_product2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 2) {$\psi_{|W}$};
		\node [style=morphism] (1) at (2, 2) {$\phi_{|W}$};
		\node [style=state] (2) at (0, -1.25) {$\pi$};
		\node [style=bn] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (-2, 3.25) {};
		\node [style=none] (6) at (2, 3.25) {};
		\node [style=none] (7) at (-2, 3.75) {$X$};
		\node [style=none] (8) at (0, 3.75) {$W$};
		\node [style=none] (9) at (2, 3.75) {$Y$};
		\node [style=medium state] (10) at (-8.75, 0.75) {$\psi \otimes_W \phi$};
		\node [style=none] (11) at (-10.5, 1.25) {};
		\node [style=none] (12) at (-10.5, 3.25) {};
		\node [style=none] (13) at (-8.75, 3.25) {};
		\node [style=none] (14) at (-8.75, 1.25) {};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=none] (16) at (-7, 3.25) {};
		\node [style=none] (17) at (-10.5, 3.75) {$X$};
		\node [style=none] (18) at (-8.75, 3.75) {$W$};
		\node [style=none] (19) at (-7, 3.75) {$Y$};
		\node [style=none] (20) at (-4.5, 2) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=-180] (3) to (0);
		\draw [in=0, out=-90] (1) to (3);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (6.center) to (1);
		\draw (0) to (5.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning_recover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, 2) {};
		\node [style=none] (2) at (4.5, 5.5) {};
		\node [style=none] (3) at (4.5, 4) {};
		\node [style=none] (7) at (2, 6) {$X$};
		\node [style=medium box] (14) at (4.5, 3) {$f_{|X}$};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3.5, -3) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=bn] (24) at (4, -0.5) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.25) {};
		\node [style=bn] (33) at (5, -4.5) {};
		\node [style=none] (34) at (6.5, -3.5) {};
		\node [style=none] (35) at (5, -5.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-3, 1.5) {};
		\node [style=bn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (2, 5.5) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=medium box] (48) at (-2.5, -0.25) {$f$};
		\node [style=medium box] (49) at (3.5, -2) {$f$};
		\node [style=none] (50) at (-2.5, -2.5) {$A$};
		\node [style=none] (51) at (-3, 2) {$X$};
		\node [style=none] (52) at (-2, 2) {$Y$};
		\node [style=none] (53) at (4.5, 6) {$Y$};
		\node [style=none] (54) at (5, -6) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out=-90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (33) to (22.center);
		\draw [style=none, in=-90, out=0] (33) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (34.center) to (1.center);
		\draw [style=none] (35.center) to (33);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
		\draw (42.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> condprod_well_defined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-6.5, 0.5) {$\psi_{|W}$};
		\node [style=morphism] (1) at (-2.5, 0.5) {$\phi_{|W}$};
		\node [style=state] (2) at (-4.5, -2.75) {$\pi$};
		\node [style=bn] (3) at (-4.5, -1.5) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-6.5, 1.75) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=morphism] (11) at (2.5, 0) {$\psi_{|W}$};
		\node [style=morphism] (12) at (8, 1.75) {$\phi_{|W}$};
		\node [style=medium state] (13) at (4, -4.25) {$\psi$};
		\node [style=bn] (14) at (4.5, -2) {};
		\node [style=bn] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=none] (17) at (8, 3) {};
		\node [style=none] (21) at (3.5, -3.75) {};
		\node [style=none] (22) at (4.5, -3.75) {};
		\node [style=bn] (23) at (3.5, -3) {};
		\node [style=none] (24) at (5, 3) {};
		\node [style=none] (25) at (10.25, 0) {$=$};
		\node [style=morphism] (27) at (18, 0.75) {$\phi_{|W}$};
		\node [style=none] (28) at (14, -3) {};
		\node [style=bn] (30) at (16.5, -0.75) {};
		\node [style=none] (31) at (12.5, 2) {};
		\node [style=none] (32) at (18, 2) {};
		\node [style=none] (36) at (15, 2) {};
		\node [style=medium state] (37) at (14.5, -3.5) {$\psi$};
		\node [style=none] (38) at (15, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=-180] (3) to (0);
		\draw [in=0, out=-90] (1) to (3);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (6.center) to (1);
		\draw (0) to (5.center);
		\draw [in=630, out=-180] (14) to (11);
		\draw [in=0, out=-90] (15) to (14);
		\draw (17.center) to (12);
		\draw (11) to (16.center);
		\draw (23) to (21.center);
		\draw (22.center) to (14);
		\draw [in=-90, out=0] (15) to (12);
		\draw [in=180, out=-90] (24.center) to (15);
		\draw (32.center) to (27);
		\draw [in=-90, out=0] (30) to (27);
		\draw [in=180, out=-90] (36.center) to (30);
		\draw [in=-90, out=90, looseness=0.75] (28.center) to (31.center);
		\draw [in=-90, out=90] (38.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> contraction_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=medium state] (3) at (5, -4.5) {$\phi$};
		\node [style=bn] (4) at (6, -2.5) {};
		\node [style=none] (5) at (5.5, -4) {};
		\node [style=medium box] (6) at (2.5, 0) {$f$};
		\node [style=medium box] (7) at (7.5, 0) {$g$};
		\node [style=none] (8) at (5.5, 2) {};
		\node [style=none] (9) at (7.5, 0.5) {};
		\node [style=none] (10) at (8, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (7.5, 2) {};
		\node [style=none] (15) at (-5, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-4, 2) {};
		\node [style=large state] (23) at (-3.5, -0.5) {$\psi$};
		\node [style=bn] (24) at (4, -2.5) {};
		\node [style=none] (25) at (4.5, -4) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (4.5, 2) {};
		\node [style=none] (28) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (11.center) to (4);
		\draw [in=90, out=-90] (4) to (5.center);
		\draw [in=-90, out=0] (4) to (10.center);
		\draw [in=90, out=-90] (8.center) to (4);
		\draw (14.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (24) to (25.center);
		\draw [in=-180, out=-90] (26.center) to (24);
		\draw [in=90, out=-90] (27.center) to (24);
		\draw [in=0, out=-90, looseness=0.75] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> contraction_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=medium state] (3) at (0, -3.5) {$\eta$};
		\node [style=morphism] (4) at (-2, 0.5) {$h$};
		\node [style=morphism] (5) at (2, 0.5) {$k$};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (-9, 2) {};
		\node [style=none] (11) at (-7, 2) {};
		\node [style=bn] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-8, 2) {};
		\node [style=large state] (16) at (-7.5, -0.5) {$\psi$};
		\node [style=bn] (17) at (0, -1.5) {};
		\node [style=none] (18) at (0, -3) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=medium state] (22) at (9, -4.5) {$\phi$};
		\node [style=bn] (23) at (10, -2.5) {};
		\node [style=none] (24) at (9.5, -4) {};
		\node [style=medium box] (25) at (6.5, 0) {$f$};
		\node [style=none] (26) at (11, 2) {};
		\node [style=none] (27) at (7, -0.5) {};
		\node [style=none] (28) at (6.5, 0.5) {};
		\node [style=none] (29) at (6.5, 2) {};
		\node [style=none] (30) at (4, 0) {$=$};
		\node [style=bn] (31) at (8, -2.5) {};
		\node [style=none] (32) at (8.5, -4) {};
		\node [style=none] (33) at (6, -0.5) {};
		\node [style=none] (34) at (9.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (0.center);
		\draw (11.center) to (1.center);
		\draw (2.center) to (12);
		\draw (15.center) to (14.center);
		\draw [in=90, out=-90] (17) to (18.center);
		\draw [in=-180, out=-90] (19.center) to (17);
		\draw [in=90, out=-90] (20.center) to (17);
		\draw [in=0, out=-90, looseness=0.75] (21.center) to (17);
		\draw [in=180, out=-90] (27.center) to (23);
		\draw [in=90, out=-90] (23) to (24.center);
		\draw [in=0, out=-90, looseness=0.50] (26.center) to (23);
		\draw (28.center) to (29.center);
		\draw [in=90, out=-90] (31) to (32.center);
		\draw [in=-180, out=-90] (33.center) to (31);
		\draw [in=0, out=-90, looseness=0.50] (34.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> contraction_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (15) at (-5, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-4, 2) {};
		\node [style=large state] (21) at (-3.5, -0.5) {$\psi$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=medium state] (33) at (5, -5) {$\eta$};
		\node [style=morphism] (34) at (2.5, -0.5) {$h$};
		\node [style=morphism] (35) at (7, -1) {$k$};
		\node [style=none] (36) at (7, -0.5) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (7, 0.5) {};
		\node [style=bn] (40) at (5, -3) {};
		\node [style=none] (41) at (5, -4.5) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (5, 0.5) {};
		\node [style=none] (44) at (7, -1.5) {};
		\node [style=medium box] (45) at (8.5, 3) {$g$};
		\node [style=bn] (46) at (7, 0.5) {};
		\node [style=none] (47) at (8.5, 3.5) {};
		\node [style=none] (48) at (9, 2.5) {};
		\node [style=none] (49) at (8.5, 5) {};
		\node [style=bn] (50) at (5, 0.5) {};
		\node [style=none] (51) at (8, 2.5) {};
		\node [style=none] (52) at (4, 3.5) {};
		\node [style=none] (53) at (6, 3.5) {};
		\node [style=none] (54) at (4, 5) {};
		\node [style=none] (55) at (6, 5) {};
		\node [style=none] (56) at (2.5, 5) {};
		\node [style=none] (57) at (11, -0.5) {$=$};
		\node [style=medium state] (58) at (16, -5.5) {$\eta$};
		\node [style=morphism] (59) at (13.5, -0.5) {$h$};
		\node [style=morphism] (60) at (19, -0.5) {$k$};
		\node [style=none] (61) at (19, 0) {};
		\node [style=none] (62) at (13.5, 0) {};
		\node [style=none] (63) at (19, 1) {};
		\node [style=bn] (64) at (16, -3.5) {};
		\node [style=none] (65) at (16, -5) {};
		\node [style=none] (66) at (13.5, -1.5) {};
		\node [style=bn] (67) at (18, -2) {};
		\node [style=medium box] (68) at (20.5, 3.5) {$g$};
		\node [style=bn] (69) at (19, 1) {};
		\node [style=none] (70) at (20.5, 4) {};
		\node [style=none] (71) at (21, 3) {};
		\node [style=none] (72) at (20.5, 5.5) {};
		\node [style=none] (73) at (20, 3) {};
		\node [style=none] (74) at (18, 4) {};
		\node [style=none] (75) at (16, 5.5) {};
		\node [style=none] (76) at (18, 5.5) {};
		\node [style=none] (77) at (13.5, 5.5) {};
		\node [style=none] (78) at (19, -1) {};
		\node [style=none] (79) at (17.5, 1) {};
		\node [style=none] (80) at (16.75, 5) {};
		\node [style=none] (81) at (16.75, -2.75) {};
		\node [style=none] (82) at (21.75, -2.75) {};
		\node [style=none] (83) at (21.75, 5) {};
		\node [style=none] (84) at (13.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (39.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw [in=90, out=-90] (40) to (41.center);
		\draw [in=-180, out=-90] (42.center) to (40);
		\draw [in=90, out=-90] (43.center) to (40);
		\draw [in=0, out=-90, looseness=0.75] (44.center) to (40);
		\draw (49.center) to (47.center);
		\draw [in=-90, out=0] (46) to (48.center);
		\draw [in=-90, out=0, looseness=0.75] (50) to (51.center);
		\draw [in=180, out=-90, looseness=0.75] (53.center) to (46);
		\draw [in=180, out=-90, looseness=0.75] (52.center) to (50);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (38.center);
		\draw (63.center) to (61.center);
		\draw [in=90, out=-90] (64) to (65.center);
		\draw [in=-180, out=-90] (66.center) to (64);
		\draw [in=0, out=-90, looseness=0.75] (67) to (64);
		\draw (72.center) to (70.center);
		\draw [in=-90, out=0] (69) to (71.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (69);
		\draw (76.center) to (74.center);
		\draw [in=180, out=-90, looseness=0.75] (79.center) to (67);
		\draw [bend right=45] (67) to (78.center);
		\draw [in=-90, out=90, looseness=1.25] (79.center) to (73.center);
		\draw (75.center) to (64);
		\draw [style=dashed box] (82.center) to (83.center);
		\draw [style=dashed box] (83.center) to (80.center);
		\draw [style=dashed box] (80.center) to (81.center);
		\draw [style=dashed box] (81.center) to (82.center);
		\draw (62.center) to (77.center);
		\draw (84.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> contraction_proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0.5) {$=$};
		\node [style=medium state] (1) at (-6, -4.5) {$\eta$};
		\node [style=morphism] (2) at (-8.5, 0) {$h$};
		\node [style=morphism] (3) at (-4, -0.5) {$k$};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-8.5, 0.5) {};
		\node [style=none] (6) at (-8.5, 1.5) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=bn] (8) at (-6, -2.5) {};
		\node [style=none] (9) at (-6, -4) {};
		\node [style=none] (10) at (-8.5, -0.5) {};
		\node [style=none] (11) at (-6, 1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=medium box] (13) at (-2.5, 3.5) {$g$};
		\node [style=bn] (14) at (-4, 1) {};
		\node [style=none] (15) at (-2.5, 4) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (-2.5, 5.5) {};
		\node [style=bn] (18) at (-6, 1) {};
		\node [style=none] (19) at (-3, 3) {};
		\node [style=none] (20) at (-7, 4) {};
		\node [style=none] (21) at (-5, 4) {};
		\node [style=none] (22) at (-7, 5.5) {};
		\node [style=none] (23) at (-5, 5.5) {};
		\node [style=none] (24) at (-8.5, 5.5) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=medium state] (26) at (5, -5) {$\eta$};
		\node [style=morphism] (27) at (2.5, 0) {$h$};
		\node [style=morphism] (28) at (8, 0) {$k$};
		\node [style=none] (29) at (8, 0.5) {};
		\node [style=none] (30) at (2.5, 0.5) {};
		\node [style=none] (31) at (8, 1.5) {};
		\node [style=bn] (32) at (5, -3) {};
		\node [style=none] (33) at (5, -4.5) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=bn] (35) at (7, -1.5) {};
		\node [style=medium box] (36) at (9.5, 4) {$g$};
		\node [style=bn] (37) at (8, 1.5) {};
		\node [style=none] (38) at (9.5, 4.5) {};
		\node [style=none] (39) at (10, 3.5) {};
		\node [style=none] (40) at (9.5, 6) {};
		\node [style=none] (41) at (9, 3.5) {};
		\node [style=none] (42) at (7, 4.5) {};
		\node [style=none] (43) at (5, 6) {};
		\node [style=none] (44) at (7, 6) {};
		\node [style=none] (45) at (2.5, 6) {};
		\node [style=none] (46) at (8, -0.5) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (5.75, 5.5) {};
		\node [style=none] (49) at (5.75, -2.25) {};
		\node [style=none] (50) at (10.75, -2.25) {};
		\node [style=none] (51) at (10.75, 5.5) {};
		\node [style=none] (52) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (8) to (9.center);
		\draw [in=-180, out=-90] (10.center) to (8);
		\draw [in=90, out=-90] (11.center) to (8);
		\draw [in=0, out=-90, looseness=0.75] (12.center) to (8);
		\draw (17.center) to (15.center);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=0, looseness=0.75] (18) to (19.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (14);
		\draw [in=180, out=-90, looseness=0.75] (20.center) to (18);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (6.center);
		\draw (31.center) to (29.center);
		\draw [in=90, out=-90] (32) to (33.center);
		\draw [in=-180, out=-90] (34.center) to (32);
		\draw [in=0, out=-90, looseness=0.75] (35) to (32);
		\draw (40.center) to (38.center);
		\draw [in=-90, out=0] (37) to (39.center);
		\draw [in=180, out=-90, looseness=0.75] (42.center) to (37);
		\draw (44.center) to (42.center);
		\draw [in=180, out=-90, looseness=0.75] (47.center) to (35);
		\draw [bend right=45] (35) to (46.center);
		\draw [in=-90, out=90, looseness=1.25] (47.center) to (41.center);
		\draw (43.center) to (32);
		\draw [style=dashed box] (50.center) to (51.center);
		\draw [style=dashed box] (51.center) to (48.center);
		\draw [style=dashed box] (48.center) to (49.center);
		\draw [style=dashed box] (49.center) to (50.center);
		\draw (30.center) to (45.center);
		\draw (52.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counit_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=bn] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=morphism] (12) at (-1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (10.center);
		\draw (8.center) to (12);
		\draw (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> counitality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=bn] (2) at (-6, 2) {};
		\node [style=none] (3) at (-4, -2) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [bend left=45] (1.center) to (0);
		\draw [bend left=45] (0) to (2);
		\draw (0) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coupling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=state] (1) at (0, -1.5) {$\psi$};
		\node [style=morphism] (2) at (1, 1) {$f$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (-1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=0, out=-90] (2) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> degenerate_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-8, 0) {$f$};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none] (3) at (-6, 0) {$=$};
		\node [style=bn] (4) at (-3, -1) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=morphism] (7) at (-4, 0.25) {$f$};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=bn] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=morphism] (19) at (-2, 0.25) {$g$};
		\node [style=bn] (20) at (3, -1) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=morphism] (23) at (4, 0.25) {$g$};
		\node [style=none] (24) at (4, 2) {};
		\node [style=bn] (25) at (2, 1.5) {};
		\node [style=none] (26) at (3, -2) {};
		\node [style=morphism] (27) at (2, 0.25) {$f$};
		\node [style=none] (28) at (6, 0) {$=$};
		\node [style=morphism] (29) at (8, 0) {$g$};
		\node [style=none] (30) at (8, 2) {};
		\node [style=none] (31) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right=45] (4) to (6.center);
		\draw [bend left=45] (4) to (5.center);
		\draw (5.center) to (7);
		\draw (7) to (8.center);
		\draw (10.center) to (4);
		\draw (9) to (19);
		\draw (19) to (6.center);
		\draw (19) to (6.center);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (21.center);
		\draw (21.center) to (23);
		\draw (23) to (24.center);
		\draw (26.center) to (20);
		\draw (25) to (27);
		\draw (27) to (22.center);
		\draw (27) to (22.center);
		\draw (31.center) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (17) at (4, -2) {$p$};
		\node [style=none] (18) at (4, -2.25) {};
		\node [style=morphism] (20) at (4, -0.5) {$f$};
		\node [style=bn] (21) at (4, 0.75) {};
		\node [style=medium box] (24) at (5.5, 2.5) {$s$};
		\node [style=none] (25) at (5, 2) {};
		\node [style=none] (26) at (6, 2) {};
		\node [style=bn] (27) at (5, -3.25) {};
		\node [style=none] (28) at (5, -5) {};
		\node [style=none] (29) at (6, -2.25) {};
		\node [style=none] (30) at (5.5, 4) {};
		\node [style=none] (31) at (2, 4) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=morphism] (33) at (-3, -1.5) {$p$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=bn] (35) at (-3, 0) {};
		\node [style=morphism] (36) at (-4, 1.25) {$f$};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (-2, 3) {};
		\node [style=none] (39) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18.center);
		\draw (21) to (20);
		\draw (27) to (28.center);
		\draw [in=-90, out=180, looseness=0.75] (27) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (27) to (29.center);
		\draw [in=-90, out=90, looseness=0.75] (29.center) to (26.center);
		\draw [in=-90, out=0] (21) to (25.center);
		\draw [in=180, out=-90] (31.center) to (21);
		\draw (30.center) to (24);
		\draw (20) to (17);
		\draw (35) to (33);
		\draw (33) to (34.center);
		\draw [in=180, out=-90] (36) to (35);
		\draw [bend right=45] (35) to (39.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> disintegration2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, -1) {$p$};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=bn] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (5, -4) {};
		\node [style=none] (5) at (3.25, -2) {};
		\node [style=bn] (7) at (5, -3) {};
		\node [style=morphism] (8) at (3.25, -1.75) {$p$};
		\node [style=medium box] (9) at (5, 2.5) {$s$};
		\node [style=none] (10) at (5, -4) {};
		\node [style=none] (11) at (6, -2) {};
		\node [style=none] (12) at (4.5, 2) {};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=morphism] (14) at (5, 4.5) {$f$};
		\node [style=none] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-1, 2.75) {};
		\node [style=bn] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (2, 5.5) {};
		\node [style=morphism] (19) at (3.25, -0.5) {$f$};
		\node [style=none] (20) at (5, 5.5) {};
		\node [style=morphism] (21) at (-2, 0.5) {$f$};
		\node [style=none] (22) at (-3, 3.25) {};
		\node [style=none] (23) at (-1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=-180] (7) to (5.center);
		\draw (5.center) to (8);
		\draw [bend left=45] (11.center) to (7);
		\draw [in=90, out=-90] (13.center) to (11.center);
		\draw (9) to (14);
		\draw [bend left=45] (2) to (15.center);
		\draw [bend right=45] (2) to (16.center);
		\draw [in=-180, out=-90, looseness=0.50] (18.center) to (17);
		\draw (19) to (8);
		\draw (19) to (17);
		\draw [in=-90, out=0, looseness=0.75] (17) to (12.center);
		\draw (20.center) to (14);
		\draw (21) to (2);
		\draw (21) to (0);
		\draw (23.center) to (16.center);
		\draw (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> disintegration_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -1) {$p$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=morphism] (3) at (-1, 1.25) {$f$};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw [in=180, out=-90] (3) to (2);
		\draw [bend right=45] (2) to (6.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> disintegration_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4.5, -2.25) {$p$};
		\node [style=none] (1) at (-4.5, -2.5) {};
		\node [style=bn] (2) at (-4.5, -1) {};
		\node [style=morphism] (3) at (-5.5, 0.25) {$f$};
		\node [style=bn] (4) at (-5.5, 1.25) {};
		\node [style=bn] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=medium box] (7) at (-4, 3) {$s$};
		\node [style=none] (8) at (-4.5, 2.5) {};
		\node [style=none] (9) at (-3.5, 2.5) {};
		\node [style=bn] (10) at (-3.5, -3.5) {};
		\node [style=none] (11) at (-3.5, -5) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-4, 4.5) {};
		\node [style=none] (14) at (-7.5, 4.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=morphism] (16) at (3, -1) {$p$};
		\node [style=none] (17) at (3, -2) {};
		\node [style=bn] (18) at (3, 0) {};
		\node [style=morphism] (19) at (2, 1.25) {$f$};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (4, 2.25) {};
		\node [style=none] (22) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw [in=180, out=-90] (3) to (2);
		\draw [bend right=45] (2) to (6.center);
		\draw (6.center) to (5);
		\draw (4) to (3);
		\draw (10) to (11.center);
		\draw [in=-90, out=180, looseness=0.75] (10) to (1.center);
		\draw [in=-90, out=0, looseness=0.75] (10) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (9.center);
		\draw [in=-90, out=0] (4) to (8.center);
		\draw [in=180, out=-90] (14.center) to (4);
		\draw (13.center) to (7);
		\draw (18) to (16);
		\draw (16) to (17.center);
		\draw [in=180, out=-90] (19) to (18);
		\draw [bend right=45] (18) to (22.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> double_conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (3.25, 0.75) {$f_{|X\otimes Y}$};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (3.25, 0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (3.25, 1.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (3.25, 2.75) {$Z$};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (3.25, -1.25) {};
		\node [style=none] (9) at (4, -1.25) {};
		\node [style=none] (10) at (2.5, -1.75) {$X$};
		\node [style=none] (11) at (3.25, -1.75) {$Y$};
		\node [style=none] (12) at (4, -1.75) {$A$};
		\node [style=none] (13) at (6, 0.5) {$=$};
		\node [style=medium box] (14) at (8.75, 0.75) {$(f_{|X})_{|Y}$};
		\node [style=none] (15) at (8, -0.25) {};
		\node [style=none] (16) at (8.75, -0.25) {};
		\node [style=none] (17) at (9.5, 0.25) {};
		\node [style=none] (18) at (8.75, 1.25) {};
		\node [style=none] (19) at (8.75, 2.25) {};
		\node [style=none] (20) at (8.75, 2.75) {$Z$};
		\node [style=none] (21) at (8, -1.25) {};
		\node [style=none] (22) at (8.75, -1.25) {};
		\node [style=none] (23) at (9.5, -1.25) {};
		\node [style=none] (24) at (8, -1.75) {$X$};
		\node [style=none] (25) at (8.75, -1.75) {$Y$};
		\node [style=none] (26) at (9.5, -1.75) {$A$};
		\node [style=none] (27) at (8, 0.25) {};
		\node [style=none] (28) at (8.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (23.center);
		\draw [in=-90, out=90] (21.center) to (16.center);
		\draw [in=90, out=-90] (15.center) to (22.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> double_conditional_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.25, 1) {$(f_{|X})_{|Y}$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, 2.75) {};
		\node [style=none] (6) at (-1.25, 3.25) {$Z$};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-5.75, 3.25) {$X$};
		\node [style=none] (11) at (-4, 3.25) {$Y$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=medium box] (15) at (-3, -4) {$f$};
		\node [style=none] (16) at (-3.5, -3.5) {};
		\node [style=none] (17) at (-3, -3.5) {};
		\node [style=none] (18) at (-2.5, -3.5) {};
		\node [style=none] (19) at (-3, -4.5) {};
		\node [style=none] (20) at (-1.75, -7.25) {$A$};
		\node [style=none] (21) at (-1.75, -6.75) {};
		\node [style=bn] (22) at (-1.75, -5.75) {};
		\node [style=bn] (23) at (-2.5, -2.5) {};
		\node [style=bn] (24) at (-3.5, -2.25) {};
		\node [style=bn] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (-5.75, 2.75) {};
		\node [style=none] (27) at (-4, 2.75) {};
		\node [style=none] (28) at (7.5, -1) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=medium box] (32) at (7, -0.5) {$f_{|X}$};
		\node [style=none] (33) at (5.5, -2.75) {};
		\node [style=none] (34) at (6.5, -4.5) {};
		\node [style=none] (35) at (6, -5.5) {};
		\node [style=none] (36) at (6.5, -1) {};
		\node [style=bn] (37) at (6.5, -3.5) {};
		\node [style=bn] (38) at (7, -7.25) {};
		\node [style=none] (39) at (7.75, -6) {};
		\node [style=bn] (41) at (5.5, -2.75) {};
		\node [style=none] (42) at (5.5, -4.5) {};
		\node [style=medium box] (44) at (6, -5) {$f$};
		\node [style=medium box] (47) at (8.75, 4.75) {$(f_{|X})_{|Y}$};
		\node [style=none] (48) at (8, 3.75) {};
		\node [style=none] (49) at (8.75, 3.75) {};
		\node [style=none] (50) at (9.5, 4.25) {};
		\node [style=none] (51) at (8.75, 5.25) {};
		\node [style=none] (52) at (8.75, 6.5) {};
		\node [style=none] (53) at (8.75, 7) {$Z$};
		\node [style=none] (54) at (9.5, 2.75) {};
		\node [style=none] (55) at (4.25, 7) {$X$};
		\node [style=none] (56) at (6, 7) {$Y$};
		\node [style=none] (57) at (8, 4.25) {};
		\node [style=none] (58) at (8.75, 4.25) {};
		\node [style=none] (64) at (7.75, -9.75) {$A$};
		\node [style=none] (65) at (7.75, -9.25) {};
		\node [style=bn] (66) at (7.75, -8.25) {};
		\node [style=bn] (67) at (7.5, 1.25) {};
		\node [style=bn] (68) at (5, 1.25) {};
		\node [style=bn] (69) at (6.5, 2) {};
		\node [style=none] (70) at (4.25, 6.5) {};
		\node [style=none] (71) at (6, 6.5) {};
		\node [style=none] (72) at (6.5, 0) {};
		\node [style=none] (73) at (6, -4.5) {};
		\node [style=bn] (74) at (6, -3.5) {};
		\node [style=none] (75) at (2, 0) {$=$};
		\node [style=none] (76) at (11.5, 0) {$=$};
		\node [style=none] (77) at (17.25, -0.5) {};
		\node [style=none] (78) at (17.25, 0.5) {};
		\node [style=medium box] (79) at (16.75, 0) {$f_{|X}$};
		\node [style=none] (80) at (15, -3.75) {};
		\node [style=none] (81) at (16, -5.5) {};
		\node [style=none] (82) at (15.5, -6.5) {};
		\node [style=none] (83) at (16.25, -0.5) {};
		\node [style=bn] (84) at (16, -4.5) {};
		\node [style=bn] (87) at (15, -3.75) {};
		\node [style=none] (88) at (15, -5.5) {};
		\node [style=medium box] (89) at (15.5, -6) {$f$};
		\node [style=medium box] (90) at (18.5, 5.25) {$(f_{|X})_{|Y}$};
		\node [style=none] (91) at (17.75, 4.25) {};
		\node [style=none] (92) at (18.5, 4.25) {};
		\node [style=none] (93) at (19.25, 4.75) {};
		\node [style=none] (94) at (18.5, 5.75) {};
		\node [style=none] (95) at (18.5, 7) {};
		\node [style=none] (96) at (18.5, 7.5) {$Z$};
		\node [style=none] (97) at (19.25, 3.25) {};
		\node [style=none] (98) at (13.75, 7.5) {$X$};
		\node [style=none] (99) at (15.75, 7.5) {$Y$};
		\node [style=none] (100) at (17.75, 4.75) {};
		\node [style=none] (101) at (18.5, 4.75) {};
		\node [style=none] (102) at (17.25, -10.25) {$A$};
		\node [style=none] (103) at (17.25, -9.75) {};
		\node [style=bn] (104) at (17.25, -8.75) {};
		\node [style=bn] (105) at (17.25, 1.75) {};
		\node [style=bn] (107) at (16.25, 2.5) {};
		\node [style=none] (108) at (13.75, 7) {};
		\node [style=none] (109) at (15.75, 7) {};
		\node [style=none] (110) at (16.25, 0.5) {};
		\node [style=none] (111) at (15.5, -5.5) {};
		\node [style=bn] (112) at (15.5, -4.5) {};
		\node [style=bn] (113) at (18.25, -3.5) {};
		\node [style=bn] (114) at (16.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (3.center) to (9.center);
		\draw (13.center) to (1.center);
		\draw (14.center) to (2.center);
		\draw (21.center) to (22);
		\draw [in=-90, out=-180] (22) to (19.center);
		\draw [in=270, out=0, looseness=0.50] (22) to (9.center);
		\draw (24) to (16.center);
		\draw (25) to (17.center);
		\draw (23) to (18.center);
		\draw [in=-180, out=-90, looseness=0.50] (27.center) to (25);
		\draw [in=-90, out=180, looseness=0.75] (24) to (26.center);
		\draw [in=-90, out=0] (25) to (1.center);
		\draw [in=-90, out=0] (24) to (2.center);
		\draw [style=none, in=0, out=-90] (36.center) to (33.center);
		\draw [style=none] (37) to (34.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (38) to (35.center);
		\draw [style=none, in=-90, out=0] (38) to (39.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (39.center) to (28.center);
		\draw [style=none] (33.center) to (42.center);
		\draw (52.center) to (51.center);
		\draw (50.center) to (54.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (65.center) to (66);
		\draw [in=270, out=0, looseness=0.50] (66) to (54.center);
		\draw [in=-180, out=-90, looseness=0.50] (71.center) to (69);
		\draw [in=-90, out=180, looseness=0.75] (68) to (70.center);
		\draw [in=-90, out=0] (69) to (48.center);
		\draw [in=-90, out=0] (68) to (49.center);
		\draw [in=180, out=-90] (38) to (66);
		\draw (72.center) to (69);
		\draw (30.center) to (67);
		\draw (74) to (73.center);
		\draw [in=270, out=180, looseness=0.75] (41) to (68);
		\draw [style=none] (84) to (81.center);
		\draw [style=none] (80.center) to (88.center);
		\draw (95.center) to (94.center);
		\draw (93.center) to (97.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (103.center) to (104);
		\draw [in=-180, out=-90, looseness=0.50] (109.center) to (107);
		\draw [in=-90, out=0] (107) to (91.center);
		\draw (110.center) to (107);
		\draw (78.center) to (105);
		\draw (112) to (111.center);
		\draw [in=180, out=-90] (77.center) to (113);
		\draw [in=-90, out=0, looseness=0.50] (113) to (97.center);
		\draw [in=-90, out=0, looseness=0.50] (104) to (113);
		\draw [in=180, out=-90] (82.center) to (104);
		\draw [in=-90, out=0] (87) to (114);
		\draw [in=270, out=180, looseness=1.25] (114) to (83.center);
		\draw [in=-90, out=0, looseness=0.50] (114) to (92.center);
		\draw [in=-90, out=180, looseness=0.50] (87) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> double_conditional_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3.25, -1.75) {};
		\node [style=none] (3) at (-3.75, -3) {};
		\node [style=bn] (4) at (-3.25, -0.75) {};
		\node [style=bn] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-4.25, -1.75) {};
		\node [style=medium box] (7) at (-3.75, -2.25) {$f$};
		\node [style=none] (8) at (-2, 3.75) {};
		\node [style=none] (9) at (-2, 4.25) {$Z$};
		\node [style=none] (10) at (-5, 4.25) {$X$};
		\node [style=none] (11) at (-3, 4.25) {$Y$};
		\node [style=none] (12) at (-2.75, -5.5) {$A$};
		\node [style=none] (13) at (-2.75, -5) {};
		\node [style=bn] (14) at (-2.75, -4) {};
		\node [style=none] (15) at (-5, 3.75) {};
		\node [style=none] (16) at (-3, 3.75) {};
		\node [style=none] (17) at (-3.75, -1.75) {};
		\node [style=bn] (18) at (-3.75, -0.75) {};
		\node [style=medium box] (19) at (-2.5, 1.75) {$f_{|X}$};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (-2, 2.25) {};
		\node [style=none] (23) at (-3, 2.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=medium box] (25) at (2.25, 0) {$f$};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (2.25, -2.5) {$A$};
		\node [style=none] (31) at (1.5, 2.5) {$X$};
		\node [style=none] (32) at (2.25, 2.5) {$Y$};
		\node [style=none] (33) at (3, 2.5) {$Z$};
		\node [style=none] (34) at (2.25, -2) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (36) at (2.25, 2) {};
		\node [style=none] (37) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (2.center);
		\draw [style=none] (1.center) to (6.center);
		\draw (13.center) to (14);
		\draw (18) to (17.center);
		\draw [in=180, out=-90] (3.center) to (14);
		\draw [in=-90, out=180, looseness=0.50] (5) to (15.center);
		\draw [in=-90, out=90] (23.center) to (16.center);
		\draw [in=270, out=90] (22.center) to (8.center);
		\draw [in=-90, out=0, looseness=0.50] (5) to (20.center);
		\draw [in=0, out=-90, looseness=0.50] (21.center) to (14);
		\draw [in=90, out=-90] (35.center) to (26.center);
		\draw (36.center) to (29.center);
		\draw [in=90, out=-90] (37.center) to (27.center);
		\draw (28.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> double_sufficiency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, -3) {$p$};
		\node [style=bn] (1) at (-4, 0) {};
		\node [style=morphism] (2) at (-3, 1.25) {$\alpha$};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (-5, 2.5) {};
		\node [style=morphism] (6) at (-4, -1.5) {$r$};
		\node [style=none] (9) at (-4, -4) {};
		\node [style=morphism] (10) at (-10, -2) {$p$};
		\node [style=bn] (11) at (-10, 0) {};
		\node [style=none] (12) at (-9, 1) {};
		\node [style=morphism] (13) at (-11, 1.25) {$r$};
		\node [style=none] (14) at (-9, 2.5) {};
		\node [style=none] (15) at (-11, 2.5) {};
		\node [style=none] (18) at (-10, -4) {};
		\node [style=none] (19) at (-7, 0) {$=$};
		\node [style=morphism] (22) at (10, -3) {$p$};
		\node [style=bn] (23) at (10, 0) {};
		\node [style=morphism] (24) at (11, 1.25) {$\beta$};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (11, 2.5) {};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=morphism] (28) at (10, -2) {$r$};
		\node [style=none] (31) at (10, -4) {};
		\node [style=morphism] (32) at (4, -3) {$p$};
		\node [style=bn] (33) at (4, 0) {};
		\node [style=none] (34) at (5, 1) {};
		\node [style=morphism] (35) at (3, 1.25) {$s$};
		\node [style=none] (36) at (5, 2.5) {};
		\node [style=none] (37) at (3, 2.5) {};
		\node [style=none] (40) at (4, -4) {};
		\node [style=none] (41) at (7, 0) {$=$};
		\node [style=morphism] (42) at (4, -1.5) {$r$};
		\node [style=morphism] (43) at (10, -1) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=270, out=0] (1) to (2);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (2) to (4.center);
		\draw (6) to (1);
		\draw (6) to (0);
		\draw (9.center) to (0);
		\draw [style=none, bend right=45] (11) to (12.center);
		\draw [style=none, in=270, out=180] (11) to (13);
		\draw [style=none] (12.center) to (14.center);
		\draw (18.center) to (10);
		\draw (13) to (15.center);
		\draw (10) to (11);
		\draw (3.center) to (5.center);
		\draw [style=none, in=270, out=0] (23) to (24);
		\draw [style=none, bend left=45] (23) to (25.center);
		\draw [style=none] (24) to (26.center);
		\draw (28) to (22);
		\draw (31.center) to (22);
		\draw [style=none, bend right=45] (33) to (34.center);
		\draw [style=none, in=270, out=180] (33) to (35);
		\draw [style=none] (34.center) to (36.center);
		\draw (40.center) to (32);
		\draw (35) to (37.center);
		\draw (25.center) to (27.center);
		\draw (33) to (42);
		\draw (42) to (32);
		\draw (43) to (23);
		\draw (43) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> eckmann_hilton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-12.5, 0) {};
		\node [style=none] (1) at (-12.5, -2) {};
		\node [style=none] (2) at (-14.5, 2) {};
		\node [style=none] (3) at (-10.5, 2) {};
		\node [style=none] (4) at (-9, 0) {$=$};
		\node [style=bn] (5) at (-4.5, -1.5) {};
		\node [style=none] (6) at (-4.5, -3.5) {};
		\node [style=wn] (7) at (-6.5, 0.5) {};
		\node [style=wn] (8) at (-2.5, 0.5) {};
		\node [style=bn] (9) at (-3.5, 2.5) {};
		\node [style=bn] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-7.5, 3.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=wn] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (4.5, -3.5) {};
		\node [style=bn] (16) at (2.5, 0.5) {};
		\node [style=bn] (17) at (6.5, 0.5) {};
		\node [style=bn] (18) at (5.5, 2.5) {};
		\node [style=bn] (19) at (7.5, 2.5) {};
		\node [style=none] (20) at (3.5, 3.5) {};
		\node [style=none] (21) at (1.5, 3.5) {};
		\node [style=wn] (22) at (12.5, 0) {};
		\node [style=none] (23) at (12.5, -2) {};
		\node [style=none] (24) at (10.5, 2) {};
		\node [style=none] (25) at (14.5, 2) {};
		\node [style=none] (26) at (9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right=45] (0) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (12.center) to (7);
		\draw [in=-90, out=0, looseness=0.75] (7) to (9);
		\draw [in=-180, out=-90] (11.center) to (8);
		\draw [in=-90, out=0, looseness=0.75] (8) to (10);
		\draw [bend right=45] (7) to (5);
		\draw [bend right=45] (5) to (8);
		\draw (5) to (6.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (16);
		\draw [in=-90, out=0, looseness=0.75] (16) to (18);
		\draw [in=-180, out=-90] (20.center) to (17);
		\draw [in=-90, out=0, looseness=0.75] (17) to (19);
		\draw [bend right=45] (16) to (14);
		\draw [bend right=45] (14) to (17);
		\draw (14) to (15.center);
		\draw [bend right=45] (24.center) to (22);
		\draw (22) to (23.center);
		\draw [bend right=45] (22) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eckmann_hilton2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-5, -3.5) {};
		\node [style=bn] (7) at (-3, 0.5) {};
		\node [style=bn] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-6, 3.5) {};
		\node [style=bn] (10) at (-8, 2.5) {};
		\node [style=none] (11) at (-4, 3.5) {};
		\node [style=none] (12) at (-2, 3.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=bn] (14) at (3.75, -1.5) {};
		\node [style=none] (15) at (3.75, -3.5) {};
		\node [style=wn] (16) at (5.75, 0.5) {};
		\node [style=none] (17) at (2, 3.5) {};
		\node [style=none] (18) at (4.25, 3.5) {};
		\node [style=none] (21) at (7.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.75] (12.center) to (7);
		\draw [in=-90, out=180, looseness=0.75] (7) to (9.center);
		\draw [in=0, out=-90] (11.center) to (8);
		\draw [in=-90, out=180, looseness=0.75] (8) to (10);
		\draw [bend left=45] (7) to (5);
		\draw [bend left=45] (5) to (8);
		\draw (5) to (6.center);
		\draw [in=0, out=-90, looseness=0.75] (21.center) to (16);
		\draw [in=-90, out=180, looseness=0.75] (16) to (18.center);
		\draw [bend left=45] (16) to (14);
		\draw [in=-90, out=180, looseness=0.75] (14) to (17.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eq_strengthen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (2) at (-3, 0) {};
		\node [style=morphism] (3) at (-4, 1.25) {$h_1$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-4, 2.5) {};
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=medium state] (7) at (-2.5, -2) {$\psi$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-3, -1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=bn] (14) at (-2, -0.5) {};
		\node [style=bn] (15) at (3, 0) {};
		\node [style=morphism] (16) at (2, 1.25) {$h_2$};
		\node [style=none] (17) at (4, 1.25) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=medium state] (20) at (3.5, -2) {$\psi$};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=bn] (23) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (2) to (3);
		\draw (5.center) to (3);
		\draw (6.center) to (4.center);
		\draw [in=0, out=-90] (4.center) to (2);
		\draw (14) to (13.center);
		\draw (2) to (12.center);
		\draw [style=none, bend left=45] (15) to (16);
		\draw (18.center) to (16);
		\draw (19.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (15);
		\draw (23) to (22.center);
		\draw (15) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eq_strengthen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=morphism] (1) at (-5, 1.25) {$h_1$};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=medium state] (5) at (-3.5, -2) {$\psi$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=bn] (21) at (3, 0) {};
		\node [style=morphism] (22) at (2, 1.25) {$h_2$};
		\node [style=none] (23) at (4, 1.25) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=medium state] (26) at (3.5, -2) {$\psi$};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (4, -1.5) {};
		\node [style=none] (29) at (5, 0) {};
		\node [style=none] (30) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (0) to (1);
		\draw (3.center) to (1);
		\draw (4.center) to (2.center);
		\draw [in=0, out=-90] (2.center) to (0);
		\draw (0) to (7.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (19.center) to (8.center);
		\draw [style=none, bend left=45] (21) to (22);
		\draw (24.center) to (22);
		\draw (25.center) to (23.center);
		\draw [in=0, out=-90] (23.center) to (21);
		\draw (21) to (27.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> equal_marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (0, 0) {$\psi$};
		\node [style=medium state] (1) at (5, 0) {$\phi$};
		\node [style=none] (2) at (2.5, 0) {$=$};
		\node [style=none] (3) at (-2.5, 0) {$:=$};
		\node [style=state] (4) at (-4.5, 0) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=bn] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (15) at (4.5, 1.75) {};
		\node [style=bn] (16) at (5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (13);
		\draw (14.center) to (9.center);
		\draw (15.center) to (7.center);
		\draw (16) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fisher_neyman_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -2.5) {$p$};
		\node [style=bn] (1) at (0, 1) {};
		\node [style=morphism] (3) at (1, 2.25) {$s$};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=morphism] (6) at (0, -1.25) {$s$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=morphism] (10) at (-6, -1.25) {$p$};
		\node [style=bn] (11) at (-6, 1) {};
		\node [style=none] (12) at (-7, 2) {};
		\node [style=morphism] (13) at (-5, 2.25) {$s$};
		\node [style=none] (14) at (-7, 3.5) {};
		\node [style=none] (15) at (-5, 3.5) {};
		\node [style=none] (18) at (-6, -3.5) {};
		\node [style=none] (19) at (-3, 0) {$=$};
		\node [style=morphism] (22) at (0, 0) {$\alpha$};
		\node [style=none] (23) at (3, 0) {$=$};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=morphism] (25) at (6, -2) {$p$};
		\node [style=bn] (26) at (6, 1) {};
		\node [style=none] (27) at (7, 2) {};
		\node [style=none] (28) at (5, 3.5) {};
		\node [style=none] (29) at (7, 3.5) {};
		\node [style=morphism] (30) at (6, -0.5) {$s$};
		\node [style=none] (33) at (6, -3.5) {};
		\node [style=morphism] (36) at (5, 2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=0] (1) to (3);
		\draw (6) to (0);
		\draw (9.center) to (0);
		\draw [style=none, bend left=45] (11) to (12.center);
		\draw [style=none, in=-90, out=0] (11) to (13);
		\draw [style=none] (12.center) to (14.center);
		\draw (18.center) to (10);
		\draw (13) to (15.center);
		\draw (10) to (11);
		\draw (3) to (5.center);
		\draw (22) to (6);
		\draw (22) to (1);
		\draw [bend left=45] (1) to (24.center);
		\draw (24.center) to (4.center);
		\draw [style=none, in=-90, out=0] (26) to (27.center);
		\draw (30) to (25);
		\draw (33.center) to (25);
		\draw (27.center) to (29.center);
		\draw [bend left=45] (26) to (36);
		\draw (36) to (28.center);
		\draw (30) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> franz_independent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-7.5, -1.75) {$\psi$};
		\node [style=medium box] (1) at (-7.5, 0.75) {$h$};
		\node [style=none] (2) at (-7.5, -1.25) {};
		\node [style=none] (3) at (-7.5, 0.25) {};
		\node [style=none] (4) at (-8, 1.25) {};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=none] (6) at (-8, 2.75) {};
		\node [style=bn] (7) at (-7, 2.25) {};
		\node [style=none] (8) at (-5, 0) {$=$};
		\node [style=medium state] (9) at (-3, -1.75) {$\psi$};
		\node [style=morphism] (10) at (-3, 0.75) {$f$};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=medium state] (15) at (3.5, -1.75) {$\psi$};
		\node [style=medium box] (16) at (3.5, 0.75) {$h$};
		\node [style=none] (17) at (3.5, -1.25) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=bn] (21) at (3, 2.25) {};
		\node [style=none] (22) at (4, 2.75) {};
		\node [style=none] (23) at (6, 0) {$=$};
		\node [style=medium state] (24) at (8, -1.75) {$\psi$};
		\node [style=morphism] (25) at (8, 0.75) {$g$};
		\node [style=none] (26) at (8, -1.25) {};
		\node [style=none] (27) at (8, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw (7) to (5.center);
		\draw (14.center) to (10);
		\draw (10) to (11.center);
		\draw (18.center) to (17.center);
		\draw (21) to (19.center);
		\draw (22.center) to (20.center);
		\draw (27.center) to (25);
		\draw (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> full_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -1.5) {$\psi$};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, -3) {};
		\node [style=none] (12) at (1, 3) {};
		\node [style=none] (13) at (3, -0) {$=$};
		\node [style=none] (14) at (5, -3) {};
		\node [style=none] (15) at (5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (4.center);
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (2.center) to (12.center);
		\draw [style=simple, in=0, out=90, looseness=1.00] (1.center) to (9.center);
		\draw [style=simple, in=90, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> general_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-0.5, -1.75) {$f$};
		\node [style=medium box] (2) at (0.5, 0.75) {$g$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-0.5, -2.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (1, -3.5) {};
		\node [style=none] (11) at (1, -4) {$B$};
		\node [style=none] (12) at (0.5, 3) {$Y$};
		\node [style=none] (13) at (-0.5, -4) {$A$};
		\node [style=none] (14) at (-1, 3) {$X$};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (5.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (16.center) to (4.center);
		\draw (15.center) to (3.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gleaf_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-7.5, 1.5) {$\phi_{|W}$};
		\node [style=none] (1) at (-11.5, -2.25) {};
		\node [style=bn] (2) at (-9, 0) {};
		\node [style=none] (3) at (-13, 3) {};
		\node [style=none] (4) at (-8, 3) {};
		\node [style=none] (5) at (-10.5, 3) {};
		\node [style=medium state] (6) at (-11, -2.75) {$\psi$};
		\node [style=none] (7) at (-10.5, -2.25) {};
		\node [style=none] (16) at (-8, 2) {};
		\node [style=none] (17) at (-7, 2) {};
		\node [style=none] (18) at (-7, 3) {};
		\node [style=morphism] (19) at (13.75, -0.75) {$\phi_{|W}$};
		\node [style=none] (20) at (9.75, -4.5) {};
		\node [style=bn] (21) at (12.25, -2.25) {};
		\node [style=none] (22) at (7.75, 1) {};
		\node [style=bn] (23) at (13.25, 1) {};
		\node [style=bn] (24) at (10.75, 1) {};
		\node [style=medium state] (25) at (10.25, -5) {$\psi$};
		\node [style=none] (26) at (10.75, -4.5) {};
		\node [style=none] (27) at (13.25, -0.25) {};
		\node [style=none] (28) at (14.25, -0.25) {};
		\node [style=bn] (29) at (14.25, 0.5) {};
		\node [style=none] (30) at (9.25, 4) {};
		\node [style=none] (31) at (12.75, 4) {};
		\node [style=none] (32) at (10.75, 4) {};
		\node [style=none] (33) at (13.75, 4) {};
		\node [style=medium box] (34) at (13.25, 4.5) {$\phi_{|W\otimes Y}$};
		\node [style=none] (35) at (13.25, 5) {};
		\node [style=none] (36) at (13.25, 6) {};
		\node [style=morphism] (37) at (1.25, -0.25) {$\phi_{|W}$};
		\node [style=none] (38) at (-1.25, -4.75) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=bn] (41) at (0.75, 1.5) {};
		\node [style=bn] (42) at (0.25, -2.75) {};
		\node [style=medium state] (43) at (-0.75, -5.25) {$\psi$};
		\node [style=none] (44) at (-0.25, -4.75) {};
		\node [style=none] (45) at (0.75, 0.25) {};
		\node [style=none] (46) at (1.75, 0.25) {};
		\node [style=bn] (47) at (1.75, 1) {};
		\node [style=none] (48) at (-1.5, 3.75) {};
		\node [style=none] (49) at (2.5, 4) {};
		\node [style=none] (50) at (0, 6) {};
		\node [style=none] (51) at (1.5, 4) {};
		\node [style=medium box] (52) at (2, 4.5) {$(\phi_{|W})_{|Y}$};
		\node [style=none] (53) at (2, 5) {};
		\node [style=none] (54) at (2, 6) {};
		\node [style=bn] (55) at (2.5, -1.5) {};
		\node [style=none] (56) at (-5, 0) {$=$};
		\node [style=none] (57) at (5.5, 0) {$=$};
		\node [style=none] (58) at (10.75, 6) {};
		\node [style=none] (59) at (9.25, 6) {};
		\node [style=none] (60) at (7.75, 6) {};
		\node [style=none] (61) at (-1.5, 6) {};
		\node [style=none] (62) at (-3, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (2) to (0);
		\draw [in=180, out=-90] (5.center) to (2);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [in=-90, out=90] (7.center) to (2);
		\draw (4.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [in=-90, out=0] (21) to (19);
		\draw [in=180, out=-90] (24) to (21);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (22.center);
		\draw [in=-90, out=90] (26.center) to (21);
		\draw (23) to (27.center);
		\draw (28.center) to (29);
		\draw [in=0, out=-90] (33.center) to (23);
		\draw [in=-90, out=180, looseness=0.75] (23) to (32.center);
		\draw [in=-90, out=0, looseness=0.75] (24) to (31.center);
		\draw [in=-90, out=180] (24) to (30.center);
		\draw (36.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (40.center);
		\draw (41) to (45.center);
		\draw (46.center) to (47);
		\draw [in=0, out=-90] (51.center) to (41);
		\draw [in=-90, out=180, looseness=0.50] (41) to (50.center);
		\draw [in=-90, out=180, looseness=0.50] (42) to (48.center);
		\draw (54.center) to (53.center);
		\draw [in=-90, out=90] (44.center) to (42);
		\draw [in=-90, out=0, looseness=0.75] (42) to (55);
		\draw [in=-90, out=180] (55) to (37);
		\draw [in=-90, out=0, looseness=0.75] (55) to (49.center);
		\draw (59.center) to (30.center);
		\draw (32.center) to (58.center);
		\draw (60.center) to (22.center);
		\draw (61.center) to (48.center);
		\draw (62.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> id_positive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=morphism] (4) at (-4, 1) {$g$};
		\node [style=bn] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=morphism] (11) at (-3, -1.5) {$f$};
		\node [style=morphism] (12) at (4, 1) {$f$};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (-3, -2.75) {};
		\node [style=none] (15) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45] (0) to (1.center);
		\draw [style=none, bend left=45] (0) to (2.center);
		\draw [style=none, bend left=45] (5) to (6.center);
		\draw (8.center) to (4);
		\draw (3.center) to (4);
		\draw (7.center) to (1.center);
		\draw (0) to (11);
		\draw [in=0, out=-90] (12) to (5);
		\draw (9.center) to (12);
		\draw (11) to (14.center);
		\draw (15.center) to (5);
		\draw (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> independence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-2.5, -0.5) {$\psi$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=medium state] (5) at (2.5, -0.5) {$\psi$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=bn] (9) at (3, 0.75) {};
		\node [style=medium state] (10) at (5.75, -0.5) {$\psi$};
		\node [style=none] (11) at (5.25, 0) {};
		\node [style=none] (12) at (6.25, 0) {};
		\node [style=bn] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (6.25, 1.25) {};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (9) to (7.center);
		\draw (13) to (11.center);
		\draw (14.center) to (12.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1) {$\psi$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=bn] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> multiplication_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=bn] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-4.25, 1.25) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=morphism] (18) at (-4.25, 1.25) {$f$};
		\node [style=morphism] (19) at (-2.25, 1.25) {$f$};
		\node [style=none] (20) at (3, -2) {};
		\node [style=bn] (21) at (3, 0) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (-4.25, 2.25) {};
		\node [style=none] (26) at (-2.25, 2.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (28) at (4, 2.25) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=morphism] (30) at (3, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (14);
		\draw [style=none, bend left=45] (14) to (15.center);
		\draw [style=none, bend right=45] (14) to (16.center);
		\draw [style=none] (20.center) to (21);
		\draw [style=none, bend left=45] (21) to (22.center);
		\draw [style=none, bend right=45] (21) to (23.center);
		\draw (25.center) to (18);
		\draw (26.center) to (19);
		\draw (27.center) to (22.center);
		\draw (28.center) to (24.center);
		\draw (15.center) to (18);
		\draw (17.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> multiplicativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (3, 2.5) {$X\otimes Y$};
		\node [style=none] (2) at (11, -2) {};
		\node [style=bn] (3) at (11, -1) {};
		\node [style=none] (4) at (12, 0) {};
		\node [style=none] (5) at (12, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (7) at (15, -2) {};
		\node [style=bn] (8) at (15, -1) {};
		\node [style=none] (9) at (16, 0) {};
		\node [style=none] (10) at (16, 0) {};
		\node [style=none] (11) at (14, 0) {};
		\node [style=none] (12) at (10, 2) {};
		\node [style=none] (13) at (12, 2) {};
		\node [style=none] (14) at (14, 2) {};
		\node [style=none] (15) at (16, 2) {};
		\node [style=none] (16) at (-9, -1.5) {$X\otimes Y$};
		\node [style=none] (17) at (-5, -1.5) {$X$};
		\node [style=none] (18) at (8, 0) {$=$};
		\node [style=bn] (19) at (-9, 1) {};
		\node [style=bn] (20) at (-5, 1) {};
		\node [style=bn] (21) at (-3, 1) {};
		\node [style=bn] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (6, 1) {};
		\node [style=none] (26) at (-5, -1) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3, -1.5) {$Y$};
		\node [style=none] (29) at (-9, -1) {};
		\node [style=none] (30) at (6, 2.5) {$X\otimes Y$};
		\node [style=none] (31) at (4.5, -2.5) {$X\otimes Y$};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (6, 2) {};
		\node [style=none] (34) at (10, 2.5) {$X$};
		\node [style=none] (35) at (12, 2.5) {$Y$};
		\node [style=none] (36) at (14, 2.5) {$X$};
		\node [style=none] (37) at (16, 2.5) {$Y$};
		\node [style=none] (38) at (11, -2.5) {$X$};
		\node [style=none] (39) at (15, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3);
		\draw [style=none, bend left=45] (3) to (6.center);
		\draw [style=none, bend right=45] (3) to (5.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (11.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw [style=none] (12.center) to (6.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none, in=-90, out=90] (4.center) to (14.center);
		\draw [style=none, in=90, out=-90] (13.center) to (11.center);
		\draw (29.center) to (19);
		\draw (26.center) to (20);
		\draw (27.center) to (21);
		\draw (23.center) to (22);
		\draw [bend right=315] (22) to (24.center);
		\draw [bend right=45] (22) to (25.center);
		\draw (33.center) to (25.center);
		\draw (24.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pos_marg_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (5) at (4, -1.5) {};
		\node [style=medium box] (7) at (2.75, 0.25) {$f$};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=medium box] (13) at (-3.5, -1) {$f$};
		\node [style=medium box] (14) at (5.25, 0.25) {$f$};
		\node [style=none] (16) at (-3.5, -2.5) {};
		\node [style=none] (17) at (4, -2.5) {};
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=bn] (20) at (-4.25, 0.75) {};
		\node [style=bn] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=bn] (23) at (-4, 2) {};
		\node [style=none] (24) at (-5, 1.75) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (5.75, 0.5) {};
		\node [style=bn] (31) at (3, 1.75) {};
		\node [style=none] (32) at (5, 2.5) {};
		\node [style=none] (33) at (5.75, 2.5) {};
		\node [style=none] (34) at (2.75, -0.25) {};
		\node [style=none] (35) at (5.25, -0.25) {};
		\node [style=none] (36) at (-5, 2.5) {};
		\node [style=none] (37) at (-3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (17.center) to (5);
		\draw [in=90, out=-90] (21) to (19.center);
		\draw [in=-90, out=90] (18.center) to (20);
		\draw [in=180, out=-90] (23) to (21);
		\draw [in=-90, out=0] (20) to (22.center);
		\draw [in=-90, out=180] (20) to (24.center);
		\draw [in=-90, out=0] (21) to (25.center);
		\draw (26.center) to (25.center);
		\draw (31) to (28.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (30.center);
		\draw (10.center) to (27.center);
		\draw [bend left=45] (35.center) to (5);
		\draw [bend right=315] (5) to (34.center);
		\draw (36.center) to (24.center);
		\draw (37.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> positive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (19) at (-3, -0.25) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-4, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=morphism] (24) at (-4, 1.25) {$g$};
		\node [style=bn] (26) at (3, -1.25) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=morphism] (29) at (2, 0.25) {$f$};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (-4, 2.75) {};
		\node [style=none] (32) at (4, 2.75) {};
		\node [style=morphism] (33) at (2, 1.75) {$g$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=morphism] (36) at (-3, -1.5) {$f$};
		\node [style=morphism] (37) at (4, 0.25) {$f$};
		\node [style=none] (47) at (2, 2.75) {};
		\node [style=none] (48) at (-3, -2.75) {};
		\node [style=none] (49) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45] (19) to (20.center);
		\draw [style=none, bend left=45] (19) to (21.center);
		\draw [style=none, in=270, out=180] (26) to (28.center);
		\draw (31.center) to (24);
		\draw (33) to (29);
		\draw (22.center) to (24);
		\draw (30.center) to (20.center);
		\draw (19) to (36);
		\draw [in=0, out=-90] (37) to (26);
		\draw (32.center) to (37);
		\draw (47.center) to (33);
		\draw (36) to (48.center);
		\draw (49.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> positive_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (17) at (3.25, -2) {$f$};
		\node [style=morphism] (18) at (3.25, -0.5) {$g$};
		\node [style=bn] (20) at (3.25, 0.75) {};
		\node [style=bn] (21) at (4.25, -3) {};
		\node [style=none] (22) at (5.25, -2) {};
		\node [style=medium box] (23) at (4.5, 2.25) {$s$};
		\node [style=none] (24) at (4.5, 4) {};
		\node [style=none] (25) at (2, 4) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (5, 1.75) {};
		\node [style=none] (28) at (4.25, -4) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=bn] (30) at (-3.25, 0) {};
		\node [style=morphism] (31) at (-3.25, -1.25) {$f$};
		\node [style=morphism] (32) at (-4.25, 1.25) {$g$};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-4.25, 2.5) {};
		\node [style=none] (35) at (-2.25, 2.5) {};
		\node [style=none] (36) at (-3.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18);
		\draw [in=-180, out=-90] (17) to (21);
		\draw [in=0, out=-90] (22.center) to (21);
		\draw [in=-180, out=-90] (25.center) to (20);
		\draw [in=-90, out=0] (20) to (26.center);
		\draw [in=90, out=-90] (27.center) to (22.center);
		\draw (24.center) to (23);
		\draw (28.center) to (21);
		\draw (18) to (17);
		\draw (31) to (30);
		\draw [in=180, out=-90] (32) to (30);
		\draw [bend left=45] (33.center) to (30);
		\draw (35.center) to (33.center);
		\draw (34.center) to (32);
		\draw (36.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> positive_cond2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-8.25, -2) {};
		\node [style=bn] (3) at (-7, -3) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=medium box] (5) at (-6.75, 2.25) {$s$};
		\node [style=none] (6) at (-6.75, 4) {};
		\node [style=none] (7) at (-9, 4) {};
		\node [style=none] (8) at (-7.25, 1.75) {};
		\node [style=none] (9) at (-6.25, 1.75) {};
		\node [style=none] (10) at (-7, -4) {};
		\node [style=none] (11) at (-7.25, -1) {};
		\node [style=none] (12) at (-9, -1) {};
		\node [style=morphism] (13) at (-7.25, -1) {$f$};
		\node [style=morphism] (14) at (-9, -1) {$f$};
		\node [style=morphism] (15) at (-9, 0.5) {$g$};
		\node [style=morphism] (16) at (-7.25, 0.5) {$g$};
		\node [style=none] (17) at (-4, 0) {$=$};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=medium box] (37) at (0.75, 2.75) {$s$};
		\node [style=none] (38) at (0.75, 4) {};
		\node [style=none] (39) at (-1.75, 4) {};
		\node [style=none] (40) at (0.25, 2.25) {};
		\node [style=none] (41) at (1.25, 2.25) {};
		\node [style=none] (42) at (-0.25, -4) {};
		\node [style=none] (43) at (-0.25, -1) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=morphism] (45) at (-0.25, -1) {$f$};
		\node [style=morphism] (46) at (-1.75, -1) {$f$};
		\node [style=morphism] (47) at (-1.75, 0.5) {$g$};
		\node [style=morphism] (48) at (-0.25, 0.5) {$g$};
		\node [style=bn] (49) at (0.75, -2) {};
		\node [style=bn] (50) at (-0.25, -3) {};
		\node [style=bn] (51) at (8.25, 0.75) {};
		\node [style=morphism] (52) at (8.25, -0.5) {$f$};
		\node [style=morphism] (53) at (7.25, 1.75) {$g$};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=bn] (55) at (7.25, 3) {};
		\node [style=none] (56) at (9.25, 4) {};
		\node [style=bn] (58) at (-0.25, 1.5) {};
		\node [style=bn] (59) at (-0.75, 3) {};
		\node [style=none] (60) at (3.5, 0) {$=$};
		\node [style=none] (64) at (5.75, 4) {};
		\node [style=none] (67) at (7.25, -4) {};
		\node [style=none] (69) at (5.75, -1.25) {};
		\node [style=morphism] (71) at (5.75, -1.25) {$f$};
		\node [style=morphism] (72) at (5.75, 0.25) {$g$};
		\node [style=bn] (75) at (7.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0) to (3);
		\draw [in=0, out=-90] (4.center) to (3);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (6.center) to (5);
		\draw (10.center) to (3);
		\draw (14) to (12.center);
		\draw (14) to (15);
		\draw (15) to (7.center);
		\draw (8.center) to (16);
		\draw (16) to (13);
		\draw (13) to (11.center);
		\draw [bend left=45] (11.center) to (0);
		\draw [bend right=315] (0) to (12.center);
		\draw [in=90, out=-90] (41.center) to (36.center);
		\draw (38.center) to (37);
		\draw (46) to (44.center);
		\draw (46) to (47);
		\draw (47) to (39.center);
		\draw (48) to (45);
		\draw (45) to (43.center);
		\draw (42.center) to (50);
		\draw [in=-90, out=-180] (50) to (44.center);
		\draw [in=-90, out=0] (50) to (49);
		\draw [in=-90, out=-180] (49) to (43.center);
		\draw [in=-90, out=0, looseness=1.25] (49) to (36.center);
		\draw (52) to (51);
		\draw [in=180, out=-90] (53) to (51);
		\draw [bend left=45] (54.center) to (51);
		\draw (56.center) to (54.center);
		\draw (55) to (53);
		\draw (58) to (48);
		\draw [in=-90, out=0, looseness=1.25] (58) to (40.center);
		\draw [in=180, out=-90] (59) to (58);
		\draw (71) to (69.center);
		\draw (71) to (72);
		\draw (72) to (64.center);
		\draw (67.center) to (75);
		\draw [in=-90, out=-180] (75) to (69.center);
		\draw [in=-90, out=0, looseness=1.25] (75) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> prob_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, -2.25) {};
		\node [style=bn] (1) at (-4.5, 2) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-3.5, 3) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-5.5, 3.5) {};
		\node [style=none] (6) at (-3.5, 3.5) {};
		\node [style=morphism] (7) at (-4.5, -0.75) {$f$};
		\node [style=state] (9) at (-3.25, -3.5) {$\psi$};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-2, 3.5) {};
		\node [style=morphism] (12) at (-4.5, 0.75) {$g$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=bn] (27) at (4.5, -2) {};
		\node [style=bn] (28) at (3, 0.75) {};
		\node [style=morphism] (29) at (2, 2) {$g$};
		\node [style=morphism] (31) at (4, 2) {$g$};
		\node [style=none] (32) at (2, 3.25) {};
		\node [style=none] (33) at (4, 3.25) {};
		\node [style=state] (35) at (4.5, -3.25) {$\psi$};
		\node [style=none] (37) at (5.75, -0.5) {};
		\node [style=none] (38) at (5.75, 3.25) {};
		\node [style=morphism] (39) at (3, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=-180, looseness=1.25] (0) to (7);
		\draw (0) to (9);
		\draw [in=-90, out=0] (0) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12) to (7);
		\draw (12) to (1);
		\draw [style=none, bend left=45] (28) to (29);
		\draw (32.center) to (29);
		\draw (33.center) to (31);
		\draw [in=-90, out=0] (27) to (37.center);
		\draw (37.center) to (38.center);
		\draw [in=-90, out=0] (28) to (31);
		\draw (27) to (35);
		\draw [in=180, out=-90] (39) to (27);
		\draw (39) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> prob_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-3.25, -1.75) {};
		\node [style=bn] (2) at (-4.5, 0.75) {};
		\node [style=morphism] (3) at (-5.5, 2) {$g$};
		\node [style=morphism] (4) at (-3.5, 2) {$g$};
		\node [style=none] (5) at (-5.5, 3.25) {};
		\node [style=none] (6) at (-3.5, 3.25) {};
		\node [style=state] (7) at (-3.25, -3.25) {$\psi$};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-2, 3.25) {};
		\node [style=morphism] (10) at (-4.5, -0.75) {$f$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=bn] (12) at (4.75, -1.75) {};
		\node [style=morphism] (13) at (2, 2.25) {$g$};
		\node [style=morphism] (14) at (4, 2.25) {$g$};
		\node [style=none] (15) at (2, 3.5) {};
		\node [style=none] (16) at (4, 3.5) {};
		\node [style=state] (17) at (4.75, -3.25) {$\psi$};
		\node [style=none] (18) at (6, -0.25) {};
		\node [style=none] (19) at (6, 3.25) {};
		\node [style=bn] (20) at (3, -0.5) {};
		\node [style=morphism] (21) at (2, 0.75) {$f$};
		\node [style=morphism] (22) at (4, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (2) to (3);
		\draw (5.center) to (3);
		\draw (6.center) to (4);
		\draw [in=-90, out=0] (1) to (8.center);
		\draw (8.center) to (9.center);
		\draw (1) to (7);
		\draw [in=-180, out=-90] (10) to (1);
		\draw (10) to (2);
		\draw (15.center) to (13);
		\draw (16.center) to (14);
		\draw [in=-90, out=0] (12) to (18.center);
		\draw (18.center) to (19.center);
		\draw (12) to (17);
		\draw [in=-180, out=-90] (20) to (12);
		\draw [in=180, out=-90] (21) to (20);
		\draw [in=-90, out=0] (20) to (22);
		\draw (22) to (14);
		\draw [in=0, out=-90] (4) to (2);
		\draw (13) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> product_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (19, -1.5) {};
		\node [style=medium box] (1) at (17.75, 0.25) {$f$};
		\node [style=none] (2) at (17.25, 2.5) {};
		\node [style=medium box] (3) at (20.25, 0.25) {$f$};
		\node [style=none] (4) at (19, -2.5) {};
		\node [style=none] (5) at (17.25, 0.5) {};
		\node [style=none] (6) at (18, 0.5) {};
		\node [style=none] (7) at (20, 0.5) {};
		\node [style=none] (8) at (20.75, 0.5) {};
		\node [style=none] (9) at (18, 2.5) {};
		\node [style=none] (10) at (20, 2.5) {};
		\node [style=none] (11) at (20.75, 2.5) {};
		\node [style=none] (12) at (17.75, -0.25) {};
		\node [style=none] (13) at (20.25, -0.25) {};
		\node [style=medium box] (14) at (-8.5, -0.75) {$f$};
		\node [style=none] (15) at (-8.5, -2.25) {};
		\node [style=none] (16) at (-9, -0.25) {};
		\node [style=none] (17) at (-8, -0.25) {};
		\node [style=bn] (18) at (-9.25, 1) {};
		\node [style=bn] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (-8, 2.75) {};
		\node [style=none] (21) at (-9, 2.75) {};
		\node [style=none] (22) at (-10, 2) {};
		\node [style=none] (23) at (-7, 2) {};
		\node [style=none] (24) at (-7, 2.75) {};
		\node [style=none] (25) at (-10, 2.75) {};
		\node [style=none] (27) at (-0.75, -3.75) {};
		\node [style=bn] (30) at (-2.75, 2) {};
		\node [style=bn] (31) at (1.25, 2) {};
		\node [style=none] (32) at (0, 4) {};
		\node [style=none] (33) at (-1.75, 4) {};
		\node [style=none] (34) at (-3.5, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (2, 3.75) {};
		\node [style=none] (37) at (-3.5, 3.75) {};
		\node [style=bn] (38) at (-0.75, -2.5) {};
		\node [style=medium box] (39) at (-2.25, -0.5) {$f$};
		\node [style=medium box] (40) at (0.75, -0.5) {$f$};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (1.25, 0) {};
		\node [style=bn] (45) at (-1.75, 1.25) {};
		\node [style=bn] (46) at (0.25, 1.25) {};
		\node [style=none] (47) at (-2.25, -1) {};
		\node [style=none] (48) at (0.75, -1) {};
		\node [style=none] (49) at (9.25, -3.5) {};
		\node [style=bn] (52) at (10.75, 2.5) {};
		\node [style=bn] (53) at (7.75, 2.5) {};
		\node [style=none] (55) at (12.75, 1.25) {};
		\node [style=none] (56) at (12.75, 3.75) {};
		\node [style=none] (57) at (5.75, 3.75) {};
		\node [style=bn] (58) at (9.25, -2.25) {};
		\node [style=medium box] (59) at (6.25, 0.75) {$f$};
		\node [style=medium box] (60) at (12.25, 0.75) {$f$};
		\node [style=none] (61) at (6.75, 1.25) {};
		\node [style=none] (62) at (5.75, 1.25) {};
		\node [style=none] (63) at (10.75, 1.25) {};
		\node [style=none] (64) at (9.75, 1.25) {};
		\node [style=bn] (65) at (6.75, 2.5) {};
		\node [style=none] (66) at (9.75, 3.75) {};
		\node [style=bn] (67) at (7.5, -0.75) {};
		\node [style=bn] (68) at (11, -0.75) {};
		\node [style=none] (69) at (8.25, 0.25) {};
		\node [style=none] (70) at (6.25, 0.25) {};
		\node [style=none] (71) at (10.25, 0.25) {};
		\node [style=none] (72) at (12.25, 0.25) {};
		\node [style=medium box] (73) at (8.25, 0.75) {$f$};
		\node [style=medium box] (74) at (10.25, 0.75) {$f$};
		\node [style=none] (75) at (8.75, 1.25) {};
		\node [style=none] (76) at (8.75, 3.75) {};
		\node [style=none] (77) at (11.75, 1.25) {};
		\node [style=bn] (78) at (11.75, 2.5) {};
		\node [style=none] (81) at (7.75, 1.25) {};
		\node [style=none] (82) at (-5, 0) {$=$};
		\node [style=none] (83) at (3.5, 0) {$=$};
		\node [style=none] (84) at (15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (9.center) to (6.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45] (13.center) to (0);
		\draw [bend right=315] (0) to (12.center);
		\draw (14) to (15.center);
		\draw [in=90, out=-90] (19) to (17.center);
		\draw [in=-90, out=90] (16.center) to (18);
		\draw [in=180, out=-90] (21.center) to (19);
		\draw [in=-90, out=0] (18) to (20.center);
		\draw [in=-90, out=180] (18) to (22.center);
		\draw [in=-90, out=0] (19) to (23.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw [in=180, out=-90] (33.center) to (31);
		\draw [in=-90, out=0] (30) to (32.center);
		\draw [in=-90, out=180] (30) to (34.center);
		\draw [in=-90, out=0] (31) to (35.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw (38) to (27.center);
		\draw [bend left=45] (48.center) to (38);
		\draw [bend right=315] (38) to (47.center);
		\draw (56.center) to (55.center);
		\draw (58) to (49.center);
		\draw (66.center) to (64.center);
		\draw (61.center) to (65);
		\draw [in=0, out=-90] (68) to (58);
		\draw [in=630, out=-180] (58) to (67);
		\draw [in=-90, out=0] (68) to (72.center);
		\draw [in=-90, out=180] (68) to (71.center);
		\draw [in=-90, out=0] (67) to (69.center);
		\draw [in=-90, out=-180] (67) to (70.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78);
		\draw (57.center) to (62.center);
		\draw (81.center) to (53);
		\draw (52) to (63.center);
		\draw (45) to (42.center);
		\draw (46) to (43.center);
		\draw (31) to (44.center);
		\draw (30) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> randomness_pushback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$=$};
		\node [style=morphism] (1) at (-2, -1) {$f$};
		\node [style=state] (3) at (2, -2.5) {$\psi$};
		\node [style=medium box] (4) at (3, 0) {$g$};
		\node [style=none] (5) at (3.5, -4) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw [in=-90, out=90] (3) to (6.center);
		\draw (7.center) to (5.center);
		\draw (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rcp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=state] (1) at (0, -1.5) {$\psi$};
		\node [style=morphism] (2) at (1.5, 1.5) {$f$};
		\node [style=morphism] (3) at (-1.5, 1.5) {$i$};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (-1.5, 2.75) {};
		\node [style=none] (6) at (-1.5, 3.25) {$(W,\mathcal{F})$};
		\node [style=none] (7) at (1.5, 3.25) {$(Z,\Sigma_Z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=0, out=-90] (2) to (0);
		\draw [bend right=45] (3) to (0);
		\draw (5.center) to (3);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> spositive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=morphism] (4) at (-4, 1.25) {$g$};
		\node [style=bn] (5) at (3.25, -1) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=morphism] (7) at (2.25, 0.25) {$f$};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-4, 2.75) {};
		\node [style=none] (10) at (4.25, 2.75) {};
		\node [style=morphism] (11) at (2.25, 1.75) {$g$};
		\node [style=none] (12) at (0, 0) {$=_{p\as}$};
		\node [style=morphism] (13) at (-3, -1.5) {$f$};
		\node [style=morphism] (14) at (4.25, 0.25) {$f$};
		\node [style=none] (15) at (2.25, 2.75) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (3.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45] (0) to (1.center);
		\draw [style=none, bend left=45] (0) to (2.center);
		\draw [style=none, bend left=45] (5) to (6.center);
		\draw (9.center) to (4);
		\draw (11) to (7);
		\draw (3.center) to (4);
		\draw (8.center) to (1.center);
		\draw (0) to (13);
		\draw [in=0, out=-90] (14) to (5);
		\draw (10.center) to (14);
		\draw (15.center) to (11);
		\draw (13) to (16.center);
		\draw (17.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> statistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -3) {};
		\node [style=bn] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (14) at (-1, 2.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=morphism] (16) at (0, -1.5) {$p$};
		\node [style=morphism] (17) at (1, 1.5) {$s$};
		\node [style=none] (19) at (-1, 3) {$X$};
		\node [style=none] (20) at (1, 3) {$V$};
		\node [style=none] (21) at (0, -3.5) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (6) to (8.center);
		\draw [style=none, bend right=45] (6) to (9.center);
		\draw [style=none] (8.center) to (14.center);
		\draw (9.center) to (17);
		\draw (17) to (15.center);
		\draw (16) to (6);
		\draw (16) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sufficiency_compose_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -2.25) {$r$};
		\node [style=morphism] (1) at (-3.5, 1) {$\beta$};
		\node [style=morphism] (2) at (-2.5, -3.5) {$p$};
		\node [style=morphism] (3) at (-3.5, 2.25) {$\alpha$};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, 5.5) {};
		\node [style=bn] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (3, -3) {$p$};
		\node [style=morphism] (9) at (2, 1) {$\alpha$};
		\node [style=none] (10) at (3, -4) {};
		\node [style=morphism] (12) at (4, 2) {$s$};
		\node [style=none] (13) at (4, 5.5) {};
		\node [style=bn] (14) at (3, 0) {};
		\node [style=morphism] (15) at (-2.5, -1) {$s$};
		\node [style=morphism] (16) at (3, -1.5) {$r$};
		\node [style=morphism] (17) at (-3.5, 3.5) {$r$};
		\node [style=none] (18) at (-2.5, -4.25) {};
		\node [style=morphism] (19) at (-3.5, 4.75) {$s$};
		\node [style=none] (20) at (-3.5, 5.5) {};
		\node [style=morphism] (23) at (2, 2.5) {$r$};
		\node [style=morphism] (24) at (2, 4) {$s$};
		\node [style=none] (25) at (2, 5.5) {};
		\node [style=morphism] (26) at (9, -3) {$p$};
		\node [style=none] (28) at (9, -4) {};
		\node [style=morphism] (29) at (10, 1) {$s$};
		\node [style=none] (30) at (10, 5.5) {};
		\node [style=bn] (31) at (9, 0) {};
		\node [style=morphism] (32) at (9, -1.5) {$r$};
		\node [style=morphism] (34) at (8, 3.75) {$s$};
		\node [style=none] (35) at (8, 5.5) {};
		\node [style=none] (36) at (6, 0) {$=$};
		\node [style=none] (37) at (4, 1) {};
		\node [style=none] (38) at (8, 1) {};
		\node [style=morphism] (39) at (15, -2.25) {$r$};
		\node [style=morphism] (40) at (15, -3.5) {$p$};
		\node [style=bn] (41) at (15, 0) {};
		\node [style=morphism] (42) at (15, -1) {$s$};
		\node [style=none] (43) at (15, -4.25) {};
		\node [style=none] (44) at (14, 1) {};
		\node [style=none] (45) at (16, 1) {};
		\node [style=none] (46) at (14, 5.5) {};
		\node [style=none] (47) at (16, 5.5) {};
		\node [style=none] (48) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (6) to (4.center);
		\draw (4.center) to (5.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [in=180, out=-90] (1) to (6);
		\draw (12) to (13.center);
		\draw (8) to (10.center);
		\draw [in=180, out=-90] (9) to (14);
		\draw (6) to (15);
		\draw (15) to (0);
		\draw (8) to (16);
		\draw (16) to (14);
		\draw (17) to (3);
		\draw (18.center) to (2);
		\draw (20.center) to (19);
		\draw (19) to (17);
		\draw (25.center) to (24);
		\draw (24) to (23);
		\draw (9) to (23);
		\draw [in=-90, out=0, looseness=0.75] (31) to (29);
		\draw (29) to (30.center);
		\draw (26) to (28.center);
		\draw (26) to (32);
		\draw (32) to (31);
		\draw (35.center) to (34);
		\draw [bend left=45] (37.center) to (14);
		\draw (37.center) to (12);
		\draw [bend right=45] (38.center) to (31);
		\draw (34) to (38.center);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (42) to (39);
		\draw (43.center) to (40);
		\draw (47.center) to (45.center);
		\draw [bend left=45] (45.center) to (41);
		\draw [bend left=45] (41) to (44.center);
		\draw (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sufficient_statistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, -2.25) {$p$};
		\node [style=bn] (1) at (3, 0.75) {};
		\node [style=morphism] (2) at (2, 2) {$\alpha$};
		\node [style=none] (3) at (4, 1.75) {};
		\node [style=none] (4) at (2, 3.25) {};
		\node [style=none] (5) at (4, 3.25) {};
		\node [style=morphism] (6) at (3, -0.75) {$s$};
		\node [style=none] (8) at (2, 3.75) {$X$};
		\node [style=none] (9) at (4, 3.75) {$V$};
		\node [style=none] (10) at (3, -3.25) {};
		\node [style=morphism] (11) at (-3, -1.25) {$p$};
		\node [style=bn] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-4, 1.75) {};
		\node [style=morphism] (14) at (-2, 2) {$s$};
		\node [style=none] (15) at (-4, 3.25) {};
		\node [style=none] (16) at (-2, 3.25) {};
		\node [style=none] (19) at (-4, 3.75) {$X$};
		\node [style=none] (20) at (-2, 3.75) {$V$};
		\node [style=none] (21) at (-3, -3.25) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-3, -3.75) {$\Theta$};
		\node [style=none] (24) at (3, -3.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=180] (1) to (2);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (2) to (4.center);
		\draw (6) to (1);
		\draw (6) to (0);
		\draw (10.center) to (0);
		\draw [style=none, bend left=45] (12) to (13.center);
		\draw [style=none, in=-90, out=0] (12) to (14);
		\draw [style=none] (13.center) to (15.center);
		\draw (21.center) to (11);
		\draw (14) to (16.center);
		\draw (11) to (12);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sufficient_statistic_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, -2.25) {$p$};
		\node [style=morphism] (1) at (-4, 1.25) {$\alpha$};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=morphism] (3) at (-4, 2.5) {$s$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, 3.25) {};
		\node [style=bn] (6) at (-3, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (3, -1.5) {$p$};
		\node [style=morphism] (9) at (2, 1.5) {$s$};
		\node [style=none] (10) at (3, -3) {};
		\node [style=none] (11) at (2, 3.25) {};
		\node [style=morphism] (12) at (4, 1.5) {$s$};
		\node [style=none] (13) at (4, 3.25) {};
		\node [style=bn] (14) at (3, 0) {};
		\node [style=morphism] (15) at (-3, -1) {$s$};
		\node [style=none] (17) at (-4, 3.25) {};
		\node [style=none] (24) at (5, 0) {$=$};
		\node [style=morphism] (25) at (8, -2.25) {$p$};
		\node [style=none] (26) at (7, 1) {};
		\node [style=none] (27) at (8, -3) {};
		\node [style=none] (28) at (7, 3.25) {};
		\node [style=none] (29) at (9, 1) {};
		\node [style=none] (30) at (9, 3.25) {};
		\node [style=bn] (31) at (8, 0) {};
		\node [style=morphism] (32) at (8, -1) {$s$};
		\node [style=none] (36) at (4, 1) {};
		\node [style=none] (37) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (6) to (4.center);
		\draw (4.center) to (5.center);
		\draw (0) to (2.center);
		\draw (1) to (3);
		\draw [in=180, out=-90] (1) to (6);
		\draw (12) to (13.center);
		\draw (8) to (10.center);
		\draw (9) to (11.center);
		\draw (6) to (15);
		\draw (15) to (0);
		\draw (17.center) to (3);
		\draw [in=-90, out=0, looseness=0.75] (31) to (29.center);
		\draw (29.center) to (30.center);
		\draw (25) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=180, out=-90] (26.center) to (31);
		\draw (25) to (32);
		\draw (32) to (31);
		\draw (14) to (8);
		\draw (37.center) to (9);
		\draw (36.center) to (12);
		\draw [bend right=45] (37.center) to (14);
		\draw [bend right=45] (14) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1.5) {$X$};
		\node [style=none] (5) at (1, -1.5) {$Y$};
		\node [style=none] (6) at (1, 1.5) {$X$};
		\node [style=none] (7) at (-1, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap_deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5.25, 0) {};
		\node [style=bn] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-5.25, -2) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-6.5, 2) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-6.5, 2.5) {$Y$};
		\node [style=none] (13) at (-5, 2.5) {$X$};
		\node [style=none] (14) at (-3.5, 2.5) {$Y$};
		\node [style=none] (15) at (-2, 2.5) {$X$};
		\node [style=none] (16) at (-5.25, -2.5) {$X$};
		\node [style=none] (17) at (-3.25, -2.5) {$Y$};
		\node [style=bn] (18) at (3.5, -0.75) {};
		\node [style=bn] (19) at (5.5, -0.75) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (5.5, -2) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (7, 0.5) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (3.75, 2) {};
		\node [style=none] (28) at (5.25, 2) {};
		\node [style=none] (29) at (7, 2) {};
		\node [style=none] (30) at (3.5, -2.5) {$X$};
		\node [style=none] (31) at (5.5, -2.5) {$Y$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (2, 2.5) {$Y$};
		\node [style=none] (34) at (3.5, 2.5) {$X$};
		\node [style=none] (35) at (5, 2.5) {$Y$};
		\node [style=none] (36) at (6.5, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (6.center) to (5);
		\draw [in=-90, out=90] (7.center) to (0);
		\draw [in=-90, out=180] (0) to (8.center);
		\draw [in=-90, out=0] (0) to (10.center);
		\draw [in=180, out=-90] (9.center) to (5);
		\draw [in=-90, out=0] (5) to (11.center);
		\draw [in=-90, out=180] (18) to (22.center);
		\draw [in=-90, out=0] (18) to (24.center);
		\draw [in=180, out=-90] (23.center) to (19);
		\draw [in=-90, out=0] (19) to (25.center);
		\draw (18) to (20.center);
		\draw (19) to (21.center);
		\draw [in=90, out=-90] (26.center) to (23.center);
		\draw [in=-90, out=90] (22.center) to (27.center);
		\draw [in=90, out=-90] (28.center) to (25.center);
		\draw [in=-90, out=90] (24.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> to_condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (1) at (0, -1.25) {$f$};
		\node [style=morphism] (2) at (-1, 1.25) {$g$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=-90] (2) to (0);
		\draw [bend left=45] (4.center) to (0);
		\draw (6.center) to (4.center);
		\draw (5.center) to (2);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> triple_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend right=45] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> weak_union_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=state] (4) at (4.5, -3) {$\phi$};
		\node [style=bn] (5) at (4.5, -1.5) {};
		\node [style=none] (6) at (4.5, -2.5) {};
		\node [style=morphism] (7) at (2.5, 0.5) {$f$};
		\node [style=morphism] (8) at (6.5, 0.5) {$g$};
		\node [style=none] (9) at (4.5, 2.5) {};
		\node [style=none] (10) at (6.5, 1) {};
		\node [style=medium box] (11) at (6.5, 0.5) {$g$};
		\node [style=medium box] (12) at (2.5, 0.5) {$f$};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, 2.5) {};
		\node [style=none] (15) at (6.5, 2.5) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-3, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-4, 2) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (3, 2.5) {};
		\node [style=large state] (27) at (-3.5, -0.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (12) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=0] (5) to (11);
		\draw (9.center) to (5);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (2.center);
		\draw (3.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> weak_union_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-4, -5.25) {$\phi$};
		\node [style=bn] (5) at (-4, -3.75) {};
		\node [style=medium box] (7) at (-7.25, -1.25) {$f$};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (9) at (-4, 5.25) {};
		\node [style=none] (10) at (-2, 3.25) {};
		\node [style=medium box] (11) at (-2, 2.75) {$g$};
		\node [style=bn] (12) at (-6, -2.75) {};
		\node [style=none] (13) at (-6.75, -0.75) {};
		\node [style=bn] (14) at (-6.75, 0.75) {};
		\node [style=none] (15) at (-2, 5.25) {};
		\node [style=none] (25) at (-7.75, -0.75) {};
		\node [style=bn] (26) at (-7.75, 0.25) {};
		\node [style=medium box] (27) at (-5.5, 2.5) {$f_{|X_2}$};
		\node [style=none] (28) at (-7.25, -1.75) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=none] (31) at (-5.5, 3) {};
		\node [style=none] (32) at (-5.5, 5.25) {};
		\node [style=none] (33) at (-6, 2) {};
		\node [style=none] (34) at (-8.25, 2.25) {};
		\node [style=none] (35) at (-8.25, 5.25) {};
		\node [style=none] (36) at (-2, 2.25) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=state] (38) at (6, -6) {$\phi$};
		\node [style=medium box] (41) at (4.75, -2.75) {$f$};
		\node [style=none] (42) at (9, 2) {};
		\node [style=none] (43) at (6.75, 7.5) {};
		\node [style=none] (44) at (9, 5.5) {};
		\node [style=medium box] (45) at (9, 5) {$g$};
		\node [style=none] (47) at (4.25, -2.25) {};
		\node [style=bn] (48) at (4.25, -1.25) {};
		\node [style=none] (49) at (9, 7.5) {};
		\node [style=none] (50) at (5.25, -2.25) {};
		\node [style=medium box] (52) at (3.25, 4.75) {$f_{|X_2}$};
		\node [style=none] (53) at (4.75, -3.25) {};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=none] (55) at (2.75, 4.25) {};
		\node [style=none] (56) at (3.25, 5.25) {};
		\node [style=none] (57) at (3.25, 7.5) {};
		\node [style=none] (58) at (3.75, 4.25) {};
		\node [style=none] (60) at (5.25, 7.5) {};
		\node [style=none] (61) at (9, 4.5) {};
		\node [style=bn] (62) at (6, -4.5) {};
		\node [style=bn] (63) at (6.75, 0.5) {};
		\node [style=bn] (64) at (5.25, 0.5) {};
		\node [style=none] (65) at (7.25, -2.5) {};
		\node [style=none] (66) at (8.75, -0.25) {};
		\node [style=none] (67) at (3.25, -0.25) {};
		\node [style=none] (68) at (3.25, -7.5) {};
		\node [style=none] (69) at (8.75, -7.5) {};
		\node [style=none] (70) at (8.25, 2.5) {};
		\node [style=none] (71) at (3.75, 2.5) {};
		\node [style=bn] (72) at (8.25, 3.5) {};
		\node [style=none] (73) at (2, 6.25) {};
		\node [style=none] (74) at (2, 3) {};
		\node [style=none] (75) at (4.5, 3) {};
		\node [style=none] (76) at (4.5, 6.25) {};
		\node [style=none] (77) at (7.5, 6.25) {};
		\node [style=none] (78) at (7.5, 2.75) {};
		\node [style=none] (79) at (10.25, 2.75) {};
		\node [style=none] (80) at (10.25, 6.25) {};
		\node [style=none] (81) at (-10.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (12) to (5);
		\draw (9.center) to (5);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14);
		\draw (25.center) to (26);
		\draw [bend left=315, looseness=1.25] (12) to (29.center);
		\draw [bend left=45, looseness=1.25] (12) to (28.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (5);
		\draw (49.center) to (44.center);
		\draw (47.center) to (48);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=-180, looseness=1.25] (62) to (53.center);
		\draw [in=-90, out=0] (62) to (65.center);
		\draw [style=dashed box] (68.center) to (67.center);
		\draw [style=dashed box] (67.center) to (66.center);
		\draw [style=dashed box] (66.center) to (69.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw (43.center) to (63);
		\draw (64) to (60.center);
		\draw [in=-90, out=0, looseness=0.50] (64) to (70.center);
		\draw [in=-90, out=0] (63) to (42.center);
		\draw (58.center) to (71.center);
		\draw [in=-180, out=-90] (54.center) to (64);
		\draw [in=-180, out=-90, looseness=0.50] (71.center) to (63);
		\draw [style=dashed box] (73.center) to (76.center);
		\draw [style=dashed box] (76.center) to (75.center);
		\draw [style=dashed box] (75.center) to (74.center);
		\draw [style=dashed box] (74.center) to (73.center);
		\draw [style=dashed box] (77.center) to (80.center);
		\draw [style=dashed box] (80.center) to (79.center);
		\draw [style=dashed box] (79.center) to (78.center);
		\draw [style=dashed box] (78.center) to (77.center);
		\draw [in=-90, out=90] (50.center) to (64);
		\draw [in=-90, out=90] (65.center) to (63);
		\draw (5) to (4);
		\draw (62) to (38);
		\draw (42.center) to (61.center);
		\draw (72) to (70.center);
		\draw [in=180, out=-90, looseness=1.25] (34.center) to (14);
		\draw [in=-90, out=0] (14) to (33.center);
		\draw [in=-90, out=90] (31.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> xdegenerate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, 0) {};
		\node [style=bn] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (1);
		\draw (3.center) to (0);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

